SysFuSS: System-Level Firmware Fuzzing with Selective Symbolic Execution

Firmware serves as the critical interface between hardware and software in computing systems, making any bugs or vulnerabilities particularly dangerous as they can cause catastrophic system failures. While fuzzing is a promising approach for identifying design flaws and security vulnerabilities, traditional fuzzers are ineffective at detecting firmware vulnerabilities. For example, existing fuzzers focus on user-level fuzzing, which is not suitable for detecting kernel-level vulnerabilities. Existing fuzzers also face a coverage plateau problem when dealing with complex interactions between firmware and hardware. In this paper, we present an efficient firmware verification framework, SysFuSS, that integrates system-level fuzzing with selective symbolic execution. Our approach leverages system-level emulation for initial fuzzing, and automatically transitions to symbolic execution when coverage reaches a plateau. This strategy enables us to generate targeted test cases that can trigger previously unexplored regions in firmware designs. We have evaluated SysFuSS on real-world embedded firmware, including OpenSSL, WolfBoot, WolfMQTT, HTSlib, MXML, and libIEC. Experimental evaluation demonstrates that SysFuSS significantly outperforms state-of-the-art fuzzers in terms of both branch coverage and detection of firmware vulnerabilities. Specifically, SysFuSS can detect 118 known vulnerabilities while state-of-the-art can cover only 13 of them. Moreover, SysFuSS takes significantly less time (up to 3.3X, 1.7X on average) to activate these vulnerabilities.

==> Images/cfg.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp7230097466645015] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (272.51,104.33) .. controls (272.51,101.02) and (275.2,98.33) .. (278.51,98.33) .. controls (281.82,98.33) and (284.51,101.02) .. (284.51,104.33) .. controls (284.51,107.65) and (281.82,110.33) .. (278.51,110.33) .. controls (275.2,110.33) and (272.51,107.65) .. (272.51,104.33) -- cycle ;
%Shape: Circle [id:dp6958987954238112] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (306.64,139.23) .. controls (306.64,135.92) and (309.33,133.23) .. (312.64,133.23) .. controls (315.96,133.23) and (318.64,135.92) .. (318.64,139.23) .. controls (318.64,142.55) and (315.96,145.23) .. (312.64,145.23) .. controls (309.33,145.23) and (306.64,142.55) .. (306.64,139.23) -- cycle ;
%Shape: Circle [id:dp3597114491991519] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (335.77,178.92) .. controls (335.77,175.5) and (338.54,172.73) .. (341.96,172.73) .. controls (345.37,172.73) and (348.14,175.5) .. (348.14,178.92) .. controls (348.14,182.34) and (345.37,185.11) .. (341.96,185.11) .. controls (338.54,185.11) and (335.77,182.34) .. (335.77,178.92) -- cycle ;
%Straight Lines [id:da28755648791657884] 
\draw    (282.5,108.75) -- (308,135.25) ;
%Straight Lines [id:da13565030284133672] 
\draw    (308.81,143.9) -- (291.51,168) ;
%Straight Lines [id:da010577727839933049] 
\draw    (316.5,143.75) -- (339.01,173.33) ;
%Straight Lines [id:da09618094217787232] 
\draw    (338.01,183.33) -- (320.01,213.67) ;
%Straight Lines [id:da7136895268308685] 
\draw    (357.81,213.73) -- (345.01,184.33) ;
%Shape: Circle [id:dp00775810323684778] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (282.31,173.57) .. controls (282.31,170.25) and (285,167.57) .. (288.31,167.57) .. controls (291.62,167.57) and (294.31,170.25) .. (294.31,173.57) .. controls (294.31,176.88) and (291.62,179.57) .. (288.31,179.57) .. controls (285,179.57) and (282.31,176.88) .. (282.31,173.57) -- cycle ;
%Shape: Circle [id:dp1065716352316668] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (311.14,219.07) .. controls (311.14,215.75) and (313.83,213.07) .. (317.14,213.07) .. controls (320.46,213.07) and (323.14,215.75) .. (323.14,219.07) .. controls (323.14,222.38) and (320.46,225.07) .. (317.14,225.07) .. controls (313.83,225.07) and (311.14,222.38) .. (311.14,219.07) -- cycle ;
%Shape: Circle [id:dp4605160277865644] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (355.14,219.4) .. controls (355.14,216.09) and (357.83,213.4) .. (361.14,213.4) .. controls (364.46,213.4) and (367.14,216.09) .. (367.14,219.4) .. controls (367.14,222.71) and (364.46,225.4) .. (361.14,225.4) .. controls (357.83,225.4) and (355.14,222.71) .. (355.14,219.4) -- cycle ;
%Shape: Circle [id:dp6495082747409858] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (230.84,68) .. controls (230.84,64.69) and (233.53,62) .. (236.84,62) .. controls (240.16,62) and (242.84,64.69) .. (242.84,68) .. controls (242.84,71.31) and (240.16,74) .. (236.84,74) .. controls (233.53,74) and (230.84,71.31) .. (230.84,68) -- cycle ;
%Straight Lines [id:da5061171582170176] 
\draw    (241.34,72.33) -- (274.5,99.75) ;

% Text Node
\draw (258.18,60.75) node   [align=left] {\begin{minipage}[lt]{22.89pt}\setlength\topsep{0pt}
{\fontfamily{pcr}\selectfont 0x00}
\end{minipage}};
% Text Node
\draw (296.84,94) node   [align=left] {\begin{minipage}[lt]{22.89pt}\setlength\topsep{0pt}
{\fontfamily{pcr}\selectfont 0x04}
\end{minipage}};
% Text Node
\draw (330.31,129.15) node   [align=left] {\begin{minipage}[lt]{22.89pt}\setlength\topsep{0pt}
{\fontfamily{pcr}\selectfont 0x08}
\end{minipage}};
% Text Node
\draw (266.81,165.82) node   [align=left] {\begin{minipage}[lt]{22.89pt}\setlength\topsep{0pt}
{\fontfamily{pcr}\selectfont 0x0C}
\end{minipage}};
% Text Node
\draw (358.79,167.34) node   [align=left] {\begin{minipage}[lt]{22.89pt}\setlength\topsep{0pt}
{\fontfamily{pcr}\selectfont 0x10}
\end{minipage}};
% Text Node
\draw (294.31,207.48) node   [align=left] {\begin{minipage}[lt]{22.89pt}\setlength\topsep{0pt}
{\fontfamily{pcr}\selectfont 0x14}
\end{minipage}};
% Text Node
\draw (390.34,219) node   [align=left] {\begin{minipage}[lt]{22.89pt}\setlength\topsep{0pt}
{\fontfamily{pcr}\selectfont 0x18}
\end{minipage}};
% Text Node
\draw (226.34,63.88) node   [align=left] {\begin{minipage}[lt]{19.72pt}\setlength\topsep{0pt}
$\displaystyle v_{0}$
\end{minipage}};


\end{tikzpicture}

==> Images/comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blueviolet16032240}{RGB}{160,32,240}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[width=8.2cm,height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (hours)},
xmajorgrids,
xmin=0, xmax=36,
xtick style={color=black},
xtick={0,4,8,12,16,20,24,28,32,36},
y grid style={darkgray176},
ylabel={Branches Covered},
ymajorgrids,
ymin=0, ymax=2500,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500}
]
\addplot [very thick, blueviolet16032240]
table {%
0 0
1 752.1
2 1094.8
3 1173
4 1207.5
5 1209.8
6 1209.8
7 1237.4
8 1391.5
9 1426
10 1430.6
11 1437.5
12 1446.7
13 1543.3
14 1577.8
15 1584.7
16 1593.9
17 1665.2
18 1692.8
19 1699.7
20 1711.2
21 1780.2
22 1787.1
23 1794
24 1800.9
25 1886
26 1913.6
27 1913.6
28 1913.6
29 1915.9
30 1932
31 1936.6
32 1938.9
33 1943.5
34 1971.1
35 1973.4
36 1978
};
\addlegendentry{SysFuSS with Symbolic Execution}
\addplot [very thick, darkorange25512714]
table {%
0 0
1 768.2
2 1099.4
3 1150
4 1196
5 1198.3
6 1207.5
7 1242
8 1267.3
9 1281.1
10 1288
11 1288
12 1301.8
13 1311
14 1331.7
15 1334
16 1334
17 1334
18 1336.3
19 1336.3
20 1352.4
21 1352.4
22 1368.5
23 1368.5
24 1370.8
25 1373.1
26 1377.7
27 1380
28 1391.5
29 1398.4
30 1409.9
31 1421.4
32 1442.1
33 1446.7
34 1449
35 1451.3
36 1451.3
};
\addlegendentry{SysFuSS without Symbolic Execution}
\end{axis}

\end{tikzpicture}


==> Images/coverage_results.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blueviolet16032240}{RGB}{160,32,240}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{olivedrab11217371}{RGB}{112,173,71}
\definecolor{peru23712549}{RGB}{237,125,49}
\definecolor{steelblue68114196}{RGB}{68,114,196}

\begin{groupplot}[group style={group size=3 by 2, vertical sep=2cm, horizontal sep=2cm}]
\nextgroupplot[
height=10.5cm,
width=9cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\textbf{OpenSSL}},
x grid style={darkgray176},
xlabel={Time(hours)},
xmajorgrids,
xmin=0, xmax=36,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Branches covered},
ymajorgrids,
ymin=0, ymax=9999,
ytick style={color=black}
]
\addplot [very thick, steelblue68114196]
table {%
0 7.00583151242483
0.363636363636364 395.581153667044
0.727272727272727 754.150163573608
1.09090909090909 1099.29628838162
1.45454545454545 1411.72186133059
1.81818181818182 1692.1291702405
2.18181818181818 1966.09658481842
2.54545454545455 2223.07264486074
2.90909090909091 2446.21508602369
3.27272727272727 2658.70843938048
3.63636363636364 2871.82263174605
4 3055.24244924534
4.36363636363636 3238.05549265298
4.72727272727273 3413.43287228472
5.09090909090909 3559.02446937191
5.45454545454546 3698.5359187734
5.81818181818182 3844.79498225278
6.18181818181818 3976.72436119015
6.54545454545455 4096.86697639247
6.90909090909091 4219.15845351863
7.27272727272727 4312.43373631533
7.63636363636364 4397.47189110369
8 4487.20271008169
8.36363636363636 4564.13058181493
8.72727272727273 4633.4191561665
9.09090909090909 4711.24307399155
9.45454545454546 4781.31816641541
9.81818181818182 4825.00786873936
10.1818181818182 4882.89990475818
10.5454545454545 4931.10008747577
10.9090909090909 4984.80620231299
11.2727272727273 5025.66030385282
11.6363636363636 5069.93529919805
12 5113.04185978291
12.3636363636364 5164.74717547525
12.7272727272727 5201.04705504769
13.0909090909091 5241.93708680212
13.4545454545455 5272.61813772474
13.8181818181818 5300.04894657518
14.1818181818182 5328.13290771131
14.5454545454545 5355.08016928828
14.9090909090909 5373.79313882464
15.2727272727273 5386.05290597137
15.6363636363636 5402.39183214501
16 5421.53513059655
16.3636363636364 5421.53513059655
16.7272727272727 5436.61977071275
17.0909090909091 5471.68626878317
17.4545454545455 5487.02165838765
17.8181818181818 5487.02165838765
18.1818181818182 5522.4395041675
18.5454545454545 5543.28705650095
18.9090909090909 5551.92320883478
19.2727272727273 5578.98852619098
19.6363636363636 5587.21499950012
20 5590.03471838617
20.3636363636364 5596.38161608391
20.7272727272727 5610.77779756587
21.0909090909091 5610.77779756587
21.4545454545455 5630.59471467667
21.8181818181818 5640.90983794958
22.1818181818182 5653.31877130274
22.5454545454545 5653.31877130274
22.9090909090909 5665.00002206775
23.2727272727273 5679.33034278288
23.6363636363636 5686.59912971773
24 5694.68045079054
24.3636363636364 5697.22315264475
24.7272727272727 5714.2381765591
25.0909090909091 5719.95693673211
25.4545454545455 5722.84094194108
25.8181818181818 5722.84094194108
26.1818181818182 5742.50929200396
26.5454545454545 5742.50929200396
26.9090909090909 5742.50929200396
27.2727272727273 5742.50929200396
27.6363636363636 5742.50929200396
28 5744.48629884752
28.3636363636364 5761.17559045265
28.7272727272727 5768.05447538553
29.0909090909091 5782.10487672775
29.4545454545455 5788.75526695271
29.8181818181818 5788.75526695271
30.1818181818182 5788.75526695271
30.5454545454545 5794.4776968138
30.9090909090909 5794.4776968138
31.2727272727273 5798.49467562939
31.6363636363636 5798.49467562939
32 5798.49467562939
32.3636363636364 5798.49467562939
32.7272727272727 5805.94171922572
33.0909090909091 5805.94171922572
33.4545454545455 5813.06735872732
33.8181818181818 5813.06735872732
34.1818181818182 5819.23851381691
34.5454545454545 5824.49342284364
34.9090909090909 5833.87689810126
35.2727272727273 5841.18142459479
35.6363636363636 5851.55074377732
36 5852.74377597679
};
\addlegendentry{AFLFast}
\addplot [very thick, peru23712549]
table {%
0 1.51592608977505
0.363636363636364 150.296570441086
0.727272727272727 303.209117588639
1.09090909090909 440.514877289269
1.45454545454545 568.866014837504
1.81818181818182 684.445085843238
2.18181818181818 798.693243455256
2.54545454545455 904.407932309884
2.90909090909091 1007.35679368319
3.27272727272727 1093.7367875686
3.63636363636364 1182.28447795729
4 1269.77756033136
4.36363636363636 1336.13994921919
4.72727272727273 1403.74348715871
5.09090909090909 1480.45770701858
5.45454545454546 1536.71132103478
5.81818181818182 1586.35580558751
6.18181818181818 1636.29950024509
6.54545454545455 1684.01021844719
6.90909090909091 1708.54725542222
7.27272727272727 1740.84706894395
7.63636363636364 1782.8821184339
8 1814.86985193206
8.36363636363636 1844.98539638675
8.72727272727273 1887.32133380581
9.09090909090909 1929.84266494252
9.45454545454546 1955.27523749625
9.81818181818182 1984.7901621667
10.1818181818182 2023.23772104162
10.5454545454545 2044.4885724365
10.9090909090909 2047.2122780377
11.2727272727273 2063.92542130252
11.6363636363636 2084.08181008363
12 2090.84034381865
12.3636363636364 2119.21298115951
12.7272727272727 2150.78133580928
13.0909090909091 2164.95175631293
13.4545454545455 2182.73137433701
13.8181818181818 2201.65477044222
14.1818181818182 2201.65477044222
14.5454545454545 2221.12024799424
14.9090909090909 2234.12404548099
15.2727272727273 2235.0962377834
15.6363636363636 2245.28664392253
16 2265.68778698779
16.3636363636364 2266.47254444644
16.7272727272727 2277.18902288075
17.0909090909091 2298.10119824009
17.4545454545455 2306.69143987143
17.8181818181818 2308.81545903162
18.1818181818182 2315.62638258328
18.5454545454545 2338.63322909501
18.9090909090909 2338.63322909501
19.2727272727273 2338.63322909501
19.6363636363636 2353.03896557063
20 2354.69418255605
20.3636363636364 2354.69418255605
20.7272727272727 2370.61195158443
21.0909090909091 2379.70015228284
21.4545454545455 2392.67295534555
21.8181818181818 2401.17065085423
22.1818181818182 2408.98822807682
22.5454545454545 2408.98822807682
22.9090909090909 2408.98822807682
23.2727272727273 2408.98822807682
23.6363636363636 2408.98822807682
24 2408.98822807682
24.3636363636364 2418.24454261228
24.7272727272727 2426.21449937674
25.0909090909091 2437.08636833875
25.4545454545455 2451.89705826264
25.8181818181818 2460.7740900037
26.1818181818182 2460.92947213016
26.5454545454545 2475.22712089438
26.9090909090909 2484.8936751087
27.2727272727273 2484.8936751087
27.6363636363636 2493.94618029401
28 2505.40374515545
28.3636363636364 2505.40374515545
28.7272727272727 2505.40374515545
29.0909090909091 2505.40374515545
29.4545454545455 2505.40374515545
29.8181818181818 2505.40374515545
30.1818181818182 2505.40374515545
30.5454545454545 2505.40374515545
30.9090909090909 2509.57366641921
31.2727272727273 2509.57366641921
31.6363636363636 2509.57366641921
32 2513.59403223577
32.3636363636364 2515.94426719215
32.7272727272727 2515.94426719215
33.0909090909091 2522.49571845003
33.4545454545455 2533.5390578376
33.8181818181818 2533.5390578376
34.1818181818182 2541.07588939864
34.5454545454545 2557.60722505468
34.9090909090909 2557.60722505468
35.2727272727273 2563.87282806583
35.6363636363636 2570.43846128917
36 2570.43846128917
};
\addlegendentry{AFL}
\addplot [thick, olivedrab11217371]
table {%
0 -17.8450918731677
0.363636363636364 354.971895046732
0.727272727272727 784.071346119483
1.09090909090909 1104.60071198502
1.45454545454545 1482.37370468874
1.81818181818182 1812.86197857915
2.18181818181818 2176.7005623258
2.54545454545455 2455.66652218962
2.90909090909091 2775.54090390479
3.27272727272727 3029.59566837304
3.63636363636364 3332.63292671911
4 3529.08770916044
4.36363636363636 3746.61656608083
4.72727272727273 3957.21225378982
5.09090909090909 4170.17241672604
5.45454545454546 4357.38327922049
5.81818181818182 4592.23425946563
6.18181818181818 4731.57022335129
6.54545454545455 4935.2801323126
6.90909090909091 5069.15765385086
7.27272727272727 5220.02746000649
7.63636363636364 5356.16600125509
8 5562.44172486097
8.36363636363636 5661.80657834811
8.72727272727273 5856.19348933217
9.09090909090909 5989.4672064953
9.45454545454546 6104.88085125498
9.81818181818182 6187.33596985928
10.1818181818182 6306.29078165738
10.5454545454545 6336.4851520645
10.9090909090909 6450.06075326388
11.2727272727273 6590.93030308394
11.6363636363636 6734.04787898685
12 6822.32906916541
12.3636363636364 6969.26806992498
12.7272727272727 7050.28143966822
13.0909090909091 7108.93138421365
13.4545454545455 7145.1466398596
13.8181818181818 7218.49290306849
14.1818181818182 7262.68506553621
14.5454545454545 7326.99128771082
14.9090909090909 7369.10878560257
15.2727272727273 7434.04419987137
15.6363636363636 7488.67259507602
16 7589.32420122264
16.3636363636364 7647.19432196055
16.7272727272727 7708.19724562473
17.0909090909091 7734.14155002534
17.4545454545455 7793.19475526455
17.8181818181818 7806.5380967895
18.1818181818182 7806.5380967895
18.5454545454545 7806.5380967895
18.9090909090909 7806.5380967895
19.2727272727273 7806.5380967895
19.6363636363636 7806.5380967895
20 7806.5380967895
20.3636363636364 7806.5380967895
20.7272727272727 7806.5380967895
21.0909090909091 7806.5380967895
21.4545454545455 7806.5380967895
21.8181818181818 7806.5380967895
22.1818181818182 7806.5380967895
22.5454545454545 7806.5380967895
22.9090909090909 7806.5380967895
23.2727272727273 7806.5380967895
23.6363636363636 7806.5380967895
24 7806.5380967895
24.3636363636364 7806.5380967895
24.7272727272727 7806.5380967895
25.0909090909091 7806.5380967895
25.4545454545455 7806.5380967895
25.8181818181818 7806.5380967895
26.1818181818182 7806.5380967895
26.5454545454545 7806.5380967895
26.9090909090909 7806.5380967895
27.2727272727273 7806.5380967895
27.6363636363636 7806.5380967895
28 7806.5380967895
28.3636363636364 7806.5380967895
28.7272727272727 7806.5380967895
29.0909090909091 7806.5380967895
29.4545454545455 7806.5380967895
29.8181818181818 7806.5380967895
30.1818181818182 7806.5380967895
30.5454545454545 7806.5380967895
30.9090909090909 7806.5380967895
31.2727272727273 7806.5380967895
31.6363636363636 7806.5380967895
32 7806.5380967895
32.3636363636364 7806.5380967895
32.7272727272727 7806.5380967895
33.0909090909091 7806.5380967895
33.4545454545455 7806.5380967895
33.8181818181818 7806.5380967895
34.1818181818182 7806.5380967895
34.5454545454545 7806.5380967895
34.9090909090909 7806.5380967895
35.2727272727273 7806.5380967895
35.6363636363636 7806.5380967895
36 7806.5380967895
};
\addlegendentry{EMFuzz}
\addplot [thick, blueviolet16032240]
table {%
0 0
1 983
2 1663
3 2654
4 3243
5 3983
6 4563
7 5132
8 5592
9 6033
10 6392
11 6732
12 7092
13 7392
14 7652
15 7821
16 7934
17 7998
18 8043
19 8081
20 8100
21 8301
22 8378
23 8392
24 8399
25 8503
26 8559
27 8573
28 8600
29 8620
30 8730
31 8743
32 8760
33 8780
34 8787
35 8793
36 8804
};
\addlegendentry{SysFuSS}

\nextgroupplot[
legend cell align={left},
height=10.5cm,
width=9cm,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\textbf{HTSlib}},
x grid style={darkgray176},
xlabel={Time(hours)},
xmajorgrids,
xmin=0, xmax=36,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Branches covered},
ymajorgrids,
ymin=0, ymax=6905.1889370634,
ytick style={color=black}
]
\addplot [very thick, steelblue68114196]
table {%
0 -6.48228438992174
0.363636363636364 531.809682951082
0.727272727272727 987.307208956238
1.09090909090909 1352.70673669504
1.45454545454545 1666.85252412862
1.81818181818182 1928.96664235367
2.18181818181818 2136.91975695045
2.54545454545455 2307.89007713742
2.90909090909091 2470.17737071525
3.27272727272727 2593.56692524988
3.63636363636364 2707.86333207
4 2791.34551120569
4.36363636363636 2855.27108742729
4.72727272727273 2906.10198603222
5.09090909090909 2942.39077286508
5.45454545454546 2985.7491255658
5.81818181818182 3027.98417871277
6.18181818181818 3060.83874864259
6.54545454545455 3089.1753413169
6.90909090909091 3114.17301483602
7.27272727272727 3122.63369026525
7.63636363636364 3134.95459132764
8 3144.11800304677
8.36363636363636 3150.38594904006
8.72727272727273 3162.31730409627
9.09090909090909 3162.31730409627
9.45454545454546 3163.74044568223
9.81818181818182 3171.72155972638
10.1818181818182 3186.11190060265
10.5454545454545 3187.86449322736
10.9090909090909 3200.6749409884
11.2727272727273 3200.6749409884
11.6363636363636 3205.23987262486
12 3205.23987262486
12.3636363636364 3205.23987262486
12.7272727272727 3205.23987262486
13.0909090909091 3205.23987262486
13.4545454545455 3205.23987262486
13.8181818181818 3205.23987262486
14.1818181818182 3205.23987262486
14.5454545454545 3205.23987262486
14.9090909090909 3205.23987262486
15.2727272727273 3205.23987262486
15.6363636363636 3205.23987262486
16 3205.23987262486
16.3636363636364 3205.23987262486
16.7272727272727 3205.23987262486
17.0909090909091 3205.23987262486
17.4545454545455 3205.23987262486
17.8181818181818 3205.23987262486
18.1818181818182 3205.23987262486
18.5454545454545 3205.23987262486
18.9090909090909 3205.23987262486
19.2727272727273 3205.23987262486
19.6363636363636 3205.23987262486
20 3205.23987262486
20.3636363636364 3207.99920330818
20.7272727272727 3207.99920330818
21.0909090909091 3207.99920330818
21.4545454545455 3207.99920330818
21.8181818181818 3207.99920330818
22.1818181818182 3207.99920330818
22.5454545454545 3207.99920330818
22.9090909090909 3207.99920330818
23.2727272727273 3207.99920330818
23.6363636363636 3212.80967279984
24 3213.08450235411
24.3636363636364 3217.78093072709
24.7272727272727 3222.32048679094
25.0909090909091 3222.32048679094
25.4545454545455 3222.32048679094
25.8181818181818 3222.32048679094
26.1818181818182 3222.32048679094
26.5454545454545 3222.32048679094
26.9090909090909 3222.32048679094
27.2727272727273 3222.32048679094
27.6363636363636 3222.32048679094
28 3222.32048679094
28.3636363636364 3222.32048679094
28.7272727272727 3222.32048679094
29.0909090909091 3225.61155366611
29.4545454545455 3229.57439213943
29.8181818181818 3229.57439213943
30.1818181818182 3229.57439213943
30.5454545454545 3229.57439213943
30.9090909090909 3229.57439213943
31.2727272727273 3229.57439213943
31.6363636363636 3229.57439213943
32 3229.57439213943
32.3636363636364 3229.57439213943
32.7272727272727 3229.57439213943
33.0909090909091 3229.57439213943
33.4545454545455 3229.57439213943
33.8181818181818 3229.57439213943
34.1818181818182 3229.57439213943
34.5454545454545 3229.57439213943
34.9090909090909 3229.57439213943
35.2727272727273 3229.57439213943
35.6363636363636 3229.57439213943
36 3229.57439213943
};
\addlegendentry{AFLFast}
\addplot [very thick, peru23712549]
table {%
0 1.8443402866785
0.363636363636364 467.959596199173
0.727272727272727 857.984509147179
1.09090909090909 1168.28377104831
1.45454545454545 1444.37915639625
1.81818181818182 1664.83356575911
2.18181818181818 1841.14941705775
2.54545454545455 1984.7259021731
2.90909090909091 2111.89850764916
3.27272727272727 2216.44464244374
3.63636363636364 2290.58495983326
4 2367.77336441765
4.36363636363636 2429.10253951386
4.72727272727273 2490.8342953686
5.09090909090909 2533.21485613408
5.45454545454546 2576.81178805141
5.81818181818182 2601.82030768699
6.18181818181818 2633.19665655448
6.54545454545455 2634.51506480726
6.90909090909091 2647.24573251653
7.27272727272727 2668.67447873591
7.63636363636364 2681.38671798217
8 2690.59124463725
8.36363636363636 2718.11621622598
8.72727272727273 2728.16301610674
9.09090909090909 2732.79411710797
9.45454545454546 2732.79411710797
9.81818181818182 2732.79411710797
10.1818181818182 2732.79411710797
10.5454545454545 2732.79411710797
10.9090909090909 2732.79411710797
11.2727272727273 2734.81213697274
11.6363636363636 2737.27541310631
12 2737.27541310631
12.3636363636364 2737.27541310631
12.7272727272727 2737.27541310631
13.0909090909091 2737.27541310631
13.4545454545455 2737.27541310631
13.8181818181818 2741.68175237266
14.1818181818182 2743.16089423316
14.5454545454545 2749.81590504629
14.9090909090909 2749.81590504629
15.2727272727273 2749.81590504629
15.6363636363636 2755.45027519886
16 2755.45027519886
16.3636363636364 2755.45027519886
16.7272727272727 2755.45027519886
17.0909090909091 2755.45027519886
17.4545454545455 2755.45027519886
17.8181818181818 2755.45027519886
18.1818181818182 2755.45027519886
18.5454545454545 2755.45027519886
18.9090909090909 2755.45027519886
19.2727272727273 2755.45027519886
19.6363636363636 2755.45027519886
20 2767.47102744324
20.3636363636364 2767.47102744324
20.7272727272727 2767.47102744324
21.0909090909091 2767.47102744324
21.4545454545455 2767.47102744324
21.8181818181818 2767.47102744324
22.1818181818182 2767.47102744324
22.5454545454545 2767.47102744324
22.9090909090909 2767.47102744324
23.2727272727273 2767.47102744324
23.6363636363636 2767.47102744324
24 2767.47102744324
24.3636363636364 2767.47102744324
24.7272727272727 2767.47102744324
25.0909090909091 2767.47102744324
25.4545454545455 2767.47102744324
25.8181818181818 2767.47102744324
26.1818181818182 2767.47102744324
26.5454545454545 2767.47102744324
26.9090909090909 2767.47102744324
27.2727272727273 2768.31767902287
27.6363636363636 2768.31767902287
28 2768.31767902287
28.3636363636364 2768.31767902287
28.7272727272727 2768.31767902287
29.0909090909091 2768.31767902287
29.4545454545455 2768.31767902287
29.8181818181818 2768.31767902287
30.1818181818182 2768.31767902287
30.5454545454545 2768.31767902287
30.9090909090909 2768.31767902287
31.2727272727273 2768.31767902287
31.6363636363636 2769.62872421399
32 2769.62872421399
32.3636363636364 2769.62872421399
32.7272727272727 2769.62872421399
33.0909090909091 2769.62872421399
33.4545454545455 2769.62872421399
33.8181818181818 2769.62872421399
34.1818181818182 2769.62872421399
34.5454545454545 2769.62872421399
34.9090909090909 2769.62872421399
35.2727272727273 2769.62872421399
35.6363636363636 2769.62872421399
36 2769.62872421399
};
\addlegendentry{AFL}
\addplot [thick, olivedrab11217371]
table {%
0 18.9320769236763
0.363636363636364 2310.40463307853
0.727272727272727 3219.85250015237
1.09090909090909 3588.12306613361
1.45454545454545 3753.42490029209
1.81818181818182 3814.78692326427
2.18181818181818 3861.76353339743
2.54545454545455 3897.63448784489
2.90909090909091 3924.12756269197
3.27272727272727 3934.11226606017
3.63636363636364 3965.0852650545
4 3993.54261607045
4.36363636363636 4029.32222683982
4.72727272727273 4057.38675305656
5.09090909090909 4086.73971351045
5.45454545454546 4101.72867125942
5.81818181818182 4115.36345091003
6.18181818181818 4130.97790847867
6.54545454545455 4141.08671468224
6.90909090909091 4162.22478513078
7.27272727272727 4184.58024972688
7.63636363636364 4224.94304446705
8 4237.85562211736
8.36363636363636 4275.03239175859
8.72727272727273 4286.17735826213
9.09090909090909 4307.92061470348
9.45454545454546 4322.17735134453
9.81818181818182 4336.32827179657
10.1818181818182 4349.90076730517
10.5454545454545 4382.10063540991
10.9090909090909 4410.77193545677
11.2727272727273 4427.27050949312
11.6363636363636 4445.43476207649
12 4460.02068672498
12.3636363636364 4480.7076948416
12.7272727272727 4506.31924342959
13.0909090909091 4535.76176955056
13.4545454545455 4579.78089170152
13.8181818181818 4635.9221613477
14.1818181818182 4649.27370883771
14.5454545454545 4655.01633385111
14.9090909090909 4668.6629171938
15.2727272727273 4674.77282070688
15.6363636363636 4671.69761937572
16 4702.05984733167
16.3636363636364 4721.40921974627
16.7272727272727 4737.24322962152
17.0909090909091 4761.81209906927
17.4545454545455 4788.0827250576
17.8181818181818 4804.60625433836
18.1818181818182 4804.60625433836
18.5454545454545 4804.60625433836
18.9090909090909 4804.60625433836
19.2727272727273 4804.60625433836
19.6363636363636 4804.60625433836
20 4804.60625433836
20.3636363636364 4804.60625433836
20.7272727272727 4804.60625433836
21.0909090909091 4804.60625433836
21.4545454545455 4804.60625433836
21.8181818181818 4804.60625433836
22.1818181818182 4804.60625433836
22.5454545454545 4804.60625433836
22.9090909090909 4804.60625433836
23.2727272727273 4804.60625433836
23.6363636363636 4804.60625433836
24 4804.60625433836
24.3636363636364 4804.60625433836
24.7272727272727 4804.60625433836
25.0909090909091 4804.60625433836
25.4545454545455 4804.60625433836
25.8181818181818 4804.60625433836
26.1818181818182 4804.60625433836
26.5454545454545 4804.60625433836
26.9090909090909 4804.60625433836
27.2727272727273 4804.60625433836
27.6363636363636 4804.60625433836
28 4804.60625433836
28.3636363636364 4804.60625433836
28.7272727272727 4804.60625433836
29.0909090909091 4804.60625433836
29.4545454545455 4804.60625433836
29.8181818181818 4804.60625433836
30.1818181818182 4804.60625433836
30.5454545454545 4804.60625433836
30.9090909090909 4804.60625433836
31.2727272727273 4804.60625433836
31.6363636363636 4804.60625433836
32 4804.60625433836
32.3636363636364 4804.60625433836
32.7272727272727 4804.60625433836
33.0909090909091 4804.60625433836
33.4545454545455 4804.60625433836
33.8181818181818 4804.60625433836
34.1818181818182 4804.60625433836
34.5454545454545 4804.60625433836
34.9090909090909 4804.60625433836
35.2727272727273 4804.60625433836
35.6363636363636 4804.60625433836
36 4804.60625433836
};
\addlegendentry{EMFuzz}
\addplot [thick, blueviolet16032240]
table {%
0 0
1 2063
2 2978
3 3558
4 3853
5 3907
6 4105
7 4143
8 4163
9 4173
10 4387
11 4399
12 4446
13 4455
14 4600
15 4620
16 4633
17 4876
18 4968
19 5023
20 5054
21 5145
22 5201
23 5234
24 5280
25 5297
26 5301
27 5310
28 5315
29 5400
30 5412
31 5420
32 5423
33 5424
34 5470
35 5475
36 5480
};
\addlegendentry{SysFuSS}

\nextgroupplot[
legend cell align={left},
height=10.5cm,
width=9cm,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\textbf{libIEC}},
x grid style={darkgray176},
xlabel={Time(hours)},
xmajorgrids,
xmin=0, xmax=36,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Branches covered},
ymajorgrids,
ymin=0, ymax=3436.02,
ytick style={color=black}
]
\addplot [very thick, steelblue68114196]
table {%
0 2.92167218980659
0.363636363636364 199.484205780512
0.727272727272727 349.118082179543
1.09090909090909 465.898482065543
1.45454545454545 567.195918717949
1.81818181818182 647.667996775573
2.18181818181818 709.405120373081
2.54545454545455 769.626723483235
2.90909090909091 819.593405899865
3.27272727272727 851.423711744204
3.63636363636364 882.073559791748
4 902.041174579614
4.36363636363636 914.378282956146
4.72727272727273 928.836354461852
5.09090909090909 947.286177074897
5.45454545454546 955.812710325206
5.81818181818182 965.899708818938
6.18181818181818 982.744880440141
6.54545454545455 992.228334089726
6.90909090909091 992.228334089726
7.27272727272727 992.228334089726
7.63636363636364 992.228334089726
8 992.228334089726
8.36363636363636 992.228334089726
8.72727272727273 992.228334089726
9.09090909090909 992.228334089726
9.45454545454546 992.228334089726
9.81818181818182 992.228334089726
10.1818181818182 992.228334089726
10.5454545454545 996.539205375933
10.9090909090909 1002.60939643891
11.2727272727273 1002.60939643891
11.6363636363636 1002.60939643891
12 1002.60939643891
12.3636363636364 1002.60939643891
12.7272727272727 1002.60939643891
13.0909090909091 1002.60939643891
13.4545454545455 1002.60939643891
13.8181818181818 1002.60939643891
14.1818181818182 1002.60939643891
14.5454545454545 1002.60939643891
14.9090909090909 1006.38972131632
15.2727272727273 1006.38972131632
15.6363636363636 1006.38972131632
16 1006.38972131632
16.3636363636364 1006.38972131632
16.7272727272727 1006.38972131632
17.0909090909091 1006.38972131632
17.4545454545455 1006.38972131632
17.8181818181818 1014.95029007095
18.1818181818182 1017.98382073574
18.5454545454545 1019.70528118771
18.9090909090909 1019.70528118771
19.2727272727273 1019.70528118771
19.6363636363636 1019.70528118771
20 1019.70528118771
20.3636363636364 1019.70528118771
20.7272727272727 1019.70528118771
21.0909090909091 1019.70528118771
21.4545454545455 1019.70528118771
21.8181818181818 1019.70528118771
22.1818181818182 1019.70528118771
22.5454545454545 1019.70528118771
22.9090909090909 1019.70528118771
23.2727272727273 1019.70528118771
23.6363636363636 1019.70528118771
24 1019.70528118771
24.3636363636364 1019.70528118771
24.7272727272727 1019.70528118771
25.0909090909091 1019.70528118771
25.4545454545455 1019.70528118771
25.8181818181818 1019.70528118771
26.1818181818182 1019.70528118771
26.5454545454545 1019.70528118771
26.9090909090909 1019.70528118771
27.2727272727273 1019.70528118771
27.6363636363636 1019.70528118771
28 1019.70528118771
28.3636363636364 1019.70528118771
28.7272727272727 1019.70528118771
29.0909090909091 1019.70528118771
29.4545454545455 1019.70528118771
29.8181818181818 1019.70528118771
30.1818181818182 1019.70528118771
30.5454545454545 1019.70528118771
30.9090909090909 1019.70528118771
31.2727272727273 1019.70528118771
31.6363636363636 1019.70528118771
32 1019.70528118771
32.3636363636364 1019.70528118771
32.7272727272727 1019.70528118771
33.0909090909091 1019.70528118771
33.4545454545455 1019.70528118771
33.8181818181818 1019.70528118771
34.1818181818182 1019.70528118771
34.5454545454545 1019.70528118771
34.9090909090909 1020.68342223062
35.2727272727273 1020.68342223062
35.6363636363636 1020.68342223062
36 1020.68342223062
};
\addlegendentry{AFLFast}
\addplot [very thick, peru23712549]
table {%
0 15.0369580948746
0.363636363636364 267.525672454992
0.727272727272727 467.157206545539
1.09090909090909 605.793244653681
1.45454545454545 709.588429028987
1.81818181818182 783.066485304803
2.18181818181818 842.663666710148
2.54545454545455 881.887929097589
2.90909090909091 921.82115253865
3.27272727272727 942.639821593951
3.63636363636364 966.119248309771
4 979.026839427864
4.36363636363636 986.765450524052
4.72727272727273 986.765450524052
5.09090909090909 988.550022804812
5.45454545454546 988.550022804812
5.81818181818182 988.550022804812
6.18181818181818 988.550022804812
6.54545454545455 990.977377066399
6.90909090909091 996.447727631768
7.27272727272727 998.713079889215
7.63636363636364 1000.5852583018
8 1000.5852583018
8.36363636363636 1000.5852583018
8.72727272727273 1000.5852583018
9.09090909090909 1000.5852583018
9.45454545454546 1000.5852583018
9.81818181818182 1000.5852583018
10.1818181818182 1000.5852583018
10.5454545454545 1000.5852583018
10.9090909090909 1008.38238106592
11.2727272727273 1010.21019069124
11.6363636363636 1010.21019069124
12 1014.69859780097
12.3636363636364 1014.69859780097
12.7272727272727 1014.69859780097
13.0909090909091 1014.69859780097
13.4545454545455 1014.69859780097
13.8181818181818 1014.69859780097
14.1818181818182 1014.69859780097
14.5454545454545 1017.07631796396
14.9090909090909 1018.07853892697
15.2727272727273 1023.93852124571
15.6363636363636 1023.93852124571
16 1023.93852124571
16.3636363636364 1023.93852124571
16.7272727272727 1023.93852124571
17.0909090909091 1023.93852124571
17.4545454545455 1023.93852124571
17.8181818181818 1023.93852124571
18.1818181818182 1023.93852124571
18.5454545454545 1023.93852124571
18.9090909090909 1023.93852124571
19.2727272727273 1023.93852124571
19.6363636363636 1023.93852124571
20 1023.93852124571
20.3636363636364 1023.93852124571
20.7272727272727 1023.93852124571
21.0909090909091 1023.93852124571
21.4545454545455 1023.93852124571
21.8181818181818 1023.93852124571
22.1818181818182 1023.93852124571
22.5454545454545 1023.93852124571
22.9090909090909 1023.93852124571
23.2727272727273 1023.93852124571
23.6363636363636 1023.93852124571
24 1023.93852124571
24.3636363636364 1023.93852124571
24.7272727272727 1023.93852124571
25.0909090909091 1023.93852124571
25.4545454545455 1023.93852124571
25.8181818181818 1023.93852124571
26.1818181818182 1023.93852124571
26.5454545454545 1023.93852124571
26.9090909090909 1023.93852124571
27.2727272727273 1023.93852124571
27.6363636363636 1023.93852124571
28 1023.93852124571
28.3636363636364 1023.93852124571
28.7272727272727 1023.93852124571
29.0909090909091 1023.93852124571
29.4545454545455 1023.93852124571
29.8181818181818 1023.93852124571
30.1818181818182 1023.93852124571
30.5454545454545 1023.93852124571
30.9090909090909 1023.93852124571
31.2727272727273 1023.93852124571
31.6363636363636 1023.93852124571
32 1023.93852124571
32.3636363636364 1023.93852124571
32.7272727272727 1023.93852124571
33.0909090909091 1023.93852124571
33.4545454545455 1023.93852124571
33.8181818181818 1023.93852124571
34.1818181818182 1023.93852124571
34.5454545454545 1023.93852124571
34.9090909090909 1023.93852124571
35.2727272727273 1023.93852124571
35.6363636363636 1023.93852124571
36 1023.93852124571
};
\addlegendentry{AFL}
\addplot [thick, olivedrab11217371]
table {%
0 3.01308945646543
0.363636363636364 660.467027975146
0.727272727272727 1119.98988465347
1.09090909090909 1415.72365184964
1.45454545454545 1610.49116867654
1.81818181818182 1768.58582516601
2.18181818181818 1864.76643408554
2.54545454545455 1923.39422448553
2.90909090909091 1995.86671386487
3.27272727272727 2038.73872688176
3.63636363636364 2068.93592245522
4 2072.59180473539
4.36363636363636 2081.31663786481
4.72727272727273 2088.33651178468
5.09090909090909 2096.77108322026
5.45454545454546 2092.5589879386
5.81818181818182 2118.64039981023
6.18181818181818 2116.95204077476
6.54545454545455 2116.04537353437
6.90909090909091 2141.29641845863
7.27272727272727 2144.83166957641
7.63636363636364 2152.62679522279
8 2169.11146738249
8.36363636363636 2173.49050430977
8.72727272727273 2145.66447087537
9.09090909090909 2171.99917449997
9.45454545454546 2180.71490328569
9.81818181818182 2188.2061464814
10.1818181818182 2193.7962407251
10.5454545454545 2212.97024785977
10.9090909090909 2189.63126585863
11.2727272727273 2189.35322407918
11.6363636363636 2192.43322981195
12 2219.47945803204
12.3636363636364 2228.23098809134
12.7272727272727 2251.99011104768
13.0909090909091 2263.25771150182
13.4545454545455 2269.10373738384
13.8181818181818 2257.48629284345
14.1818181818182 2275.92470348511
14.5454545454545 2292.2701307856
14.9090909090909 2300.62456341832
15.2727272727273 2321.9274802143
15.6363636363636 2330.54796038218
16 2328.10508945756
16.3636363636364 2323.64733267722
16.7272727272727 2323.34874797032
17.0909090909091 2336.30981521234
17.4545454545455 2351.83786968692
17.8181818181818 2358.22881081808
18.1818181818182 2358.22881081808
18.5454545454545 2358.22881081808
18.9090909090909 2358.22881081808
19.2727272727273 2358.22881081808
19.6363636363636 2358.22881081808
20 2358.22881081808
20.3636363636364 2358.22881081808
20.7272727272727 2358.22881081808
21.0909090909091 2358.22881081808
21.4545454545455 2358.22881081808
21.8181818181818 2358.22881081808
22.1818181818182 2358.22881081808
22.5454545454545 2358.22881081808
22.9090909090909 2358.22881081808
23.2727272727273 2358.22881081808
23.6363636363636 2358.22881081808
24 2358.22881081808
24.3636363636364 2358.22881081808
24.7272727272727 2358.22881081808
25.0909090909091 2358.22881081808
25.4545454545455 2358.22881081808
25.8181818181818 2358.22881081808
26.1818181818182 2358.22881081808
26.5454545454545 2358.22881081808
26.9090909090909 2358.22881081808
27.2727272727273 2358.22881081808
27.6363636363636 2358.22881081808
28 2358.22881081808
28.3636363636364 2358.22881081808
28.7272727272727 2358.22881081808
29.0909090909091 2358.22881081808
29.4545454545455 2358.22881081808
29.8181818181818 2358.22881081808
30.1818181818182 2358.22881081808
30.5454545454545 2358.22881081808
30.9090909090909 2358.22881081808
31.2727272727273 2358.22881081808
31.6363636363636 2358.22881081808
32 2358.22881081808
32.3636363636364 2358.22881081808
32.7272727272727 2358.22881081808
33.0909090909091 2358.22881081808
33.4545454545455 2358.22881081808
33.8181818181818 2358.22881081808
34.1818181818182 2358.22881081808
34.5454545454545 2358.22881081808
34.9090909090909 2358.22881081808
35.2727272727273 2358.22881081808
35.6363636363636 2358.22881081808
36 2358.22881081808
};
\addlegendentry{EMFuzz}
\addplot [thick, blueviolet16032240]
table {%
0 0
1 1052
2 1464
3 1628
4 1787
5 1903
6 1997
7 2026
8 2040
9 2053
10 2158
11 2169
12 2184
13 2198
14 2266
15 2280
16 2291
17 2300
18 2395
19 2403
20 2440
21 2452
22 2590
23 2610
24 2625
25 2626
26 2630
27 2650
28 2681
29 2683
30 2684
31 2690
32 2691
33 2695
34 2720
35 2724
36 2727
};
\addlegendentry{SysFuSS}

\nextgroupplot[
legend cell align={left},
height=10.5cm,
width=9cm,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\textbf{MXML}},
x grid style={darkgray176},
xlabel={Time(hours)},
xmajorgrids,
xmin=0, xmax=36,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Branches covered},
ymajorgrids,
ymin=0, ymax=6811.34727266407,
ytick style={color=black}
]
\addplot [very thick, steelblue68114196]
table {%
0 5.34391857334583
0.363636363636364 1239.84213460416
0.727272727272727 1850.5191381052
1.09090909090909 2143.52412669247
1.45454545454545 2282.13077848344
1.81818181818182 2359.70119623132
2.18181818181818 2370.75952747062
2.54545454545455 2383.24340914214
2.90909090909091 2383.24340914214
3.27272727272727 2388.74539764595
3.63636363636364 2388.74539764595
4 2394.31379670867
4.36363636363636 2394.31379670867
4.72727272727273 2403.51933526866
5.09090909090909 2405.00119316872
5.45454545454546 2417.45134062651
5.81818181818182 2425.59571096753
6.18181818181818 2434.47318944146
6.54545454545455 2434.47318944146
6.90909090909091 2434.47318944146
7.27272727272727 2434.47318944146
7.63636363636364 2434.47318944146
8 2434.47318944146
8.36363636363636 2434.47318944146
8.72727272727273 2434.47318944146
9.09090909090909 2434.47318944146
9.45454545454546 2434.47318944146
9.81818181818182 2434.47318944146
10.1818181818182 2434.47318944146
10.5454545454545 2434.47318944146
10.9090909090909 2434.47318944146
11.2727272727273 2434.47318944146
11.6363636363636 2434.47318944146
12 2434.47318944146
12.3636363636364 2434.47318944146
12.7272727272727 2434.47318944146
13.0909090909091 2434.47318944146
13.4545454545455 2434.47318944146
13.8181818181818 2434.47318944146
14.1818181818182 2434.47318944146
14.5454545454545 2434.47318944146
14.9090909090909 2434.47318944146
15.2727272727273 2434.47318944146
15.6363636363636 2434.47318944146
16 2434.47318944146
16.3636363636364 2434.47318944146
16.7272727272727 2434.47318944146
17.0909090909091 2434.47318944146
17.4545454545455 2434.47318944146
17.8181818181818 2434.47318944146
18.1818181818182 2434.47318944146
18.5454545454545 2434.47318944146
18.9090909090909 2434.47318944146
19.2727272727273 2434.47318944146
19.6363636363636 2434.47318944146
20 2434.47318944146
20.3636363636364 2434.47318944146
20.7272727272727 2434.47318944146
21.0909090909091 2434.47318944146
21.4545454545455 2434.47318944146
21.8181818181818 2442.6365521354
22.1818181818182 2442.6365521354
22.5454545454545 2443.06646273291
22.9090909090909 2443.06646273291
23.2727272727273 2443.06646273291
23.6363636363636 2443.06646273291
24 2443.06646273291
24.3636363636364 2443.06646273291
24.7272727272727 2443.06646273291
25.0909090909091 2443.06646273291
25.4545454545455 2443.06646273291
25.8181818181818 2443.06646273291
26.1818181818182 2443.06646273291
26.5454545454545 2443.06646273291
26.9090909090909 2443.06646273291
27.2727272727273 2443.06646273291
27.6363636363636 2443.06646273291
28 2443.06646273291
28.3636363636364 2443.06646273291
28.7272727272727 2443.06646273291
29.0909090909091 2443.06646273291
29.4545454545455 2443.06646273291
29.8181818181818 2443.06646273291
30.1818181818182 2443.06646273291
30.5454545454545 2443.06646273291
30.9090909090909 2443.06646273291
31.2727272727273 2443.06646273291
31.6363636363636 2443.06646273291
32 2443.06646273291
32.3636363636364 2443.06646273291
32.7272727272727 2443.06646273291
33.0909090909091 2443.06646273291
33.4545454545455 2443.06646273291
33.8181818181818 2443.06646273291
34.1818181818182 2443.06646273291
34.5454545454545 2443.06646273291
34.9090909090909 2443.06646273291
35.2727272727273 2443.06646273291
35.6363636363636 2443.06646273291
36 2443.06646273291
};
\addlegendentry{AFLFast}
\addplot [very thick, peru23712549]
table {%
0 -17.4545444011457
0.363636363636364 530.358989092672
0.727272727272727 910.225938468733
1.09090909090909 1192.97563846013
1.45454545454545 1386.06876166373
1.81818181818182 1542.34465295493
2.18181818181818 1635.90855918257
2.54545454545455 1726.99254117456
2.90909090909091 1785.35420064115
3.27272727272727 1849.02818313639
3.63636363636364 1886.52689217061
4 1895.97876342203
4.36363636363636 1916.760139269
4.72727272727273 1922.67190680064
5.09090909090909 1922.67190680064
5.45454545454546 1922.67190680064
5.81818181818182 1957.99039477812
6.18181818181818 1960.27706189843
6.54545454545455 1975.27770781263
6.90909090909091 2008.73536292268
7.27272727272727 2016.5222472773
7.63636363636364 2016.5222472773
8 2016.5222472773
8.36363636363636 2016.5222472773
8.72727272727273 2016.5222472773
9.09090909090909 2016.5222472773
9.45454545454546 2016.5222472773
9.81818181818182 2016.5222472773
10.1818181818182 2016.5222472773
10.5454545454545 2016.5222472773
10.9090909090909 2030.08170957194
11.2727272727273 2044.81029916797
11.6363636363636 2048.32634915623
12 2048.32634915623
12.3636363636364 2048.32634915623
12.7272727272727 2051.34562092253
13.0909090909091 2051.34562092253
13.4545454545455 2051.34562092253
13.8181818181818 2082.46076923544
14.1818181818182 2082.46076923544
14.5454545454545 2094.36985098632
14.9090909090909 2128.43762695113
15.2727272727273 2134.27772992093
15.6363636363636 2134.27772992093
16 2140.29827960923
16.3636363636364 2144.63993000364
16.7272727272727 2144.63993000364
17.0909090909091 2144.63993000364
17.4545454545455 2144.63993000364
17.8181818181818 2151.54203296305
18.1818181818182 2151.54203296305
18.5454545454545 2151.54203296305
18.9090909090909 2151.54203296305
19.2727272727273 2158.67272988583
19.6363636363636 2158.67272988583
20 2158.67272988583
20.3636363636364 2158.67272988583
20.7272727272727 2170.68907374987
21.0909090909091 2179.23894016382
21.4545454545455 2189.35552341144
21.8181818181818 2218.57088048321
22.1818181818182 2227.3752797438
22.5454545454545 2231.40010851328
22.9090909090909 2236.31701920328
23.2727272727273 2236.31701920328
23.6363636363636 2236.31701920328
24 2240.4478465591
24.3636363636364 2240.4478465591
24.7272727272727 2240.4478465591
25.0909090909091 2240.4478465591
25.4545454545455 2240.4478465591
25.8181818181818 2240.4478465591
26.1818181818182 2240.4478465591
26.5454545454545 2240.80850063261
26.9090909090909 2259.47572994713
27.2727272727273 2268.16738555614
27.6363636363636 2287.61593719871
28 2300.71077271113
28.3636363636364 2307.72042394353
28.7272727272727 2324.55066940141
29.0909090909091 2330.36387069477
29.4545454545455 2330.36387069477
29.8181818181818 2330.36387069477
30.1818181818182 2330.36387069477
30.5454545454545 2330.36387069477
30.9090909090909 2330.36387069477
31.2727272727273 2330.36387069477
31.6363636363636 2341.94068841565
32 2374.91280178178
32.3636363636364 2374.91280178178
32.7272727272727 2380.16511876392
33.0909090909091 2380.16511876392
33.4545454545455 2380.16511876392
33.8181818181818 2380.16511876392
34.1818181818182 2380.16511876392
34.5454545454545 2380.16511876392
34.9090909090909 2380.16511876392
35.2727272727273 2386.74454018467
35.6363636363636 2387.64269504255
36 2391.9825688317
};
\addlegendentry{AFL}
\addplot [thick, olivedrab11217371]
table {%
0 0.81117649488267
0.363636363636364 1557.77039070575
0.727272727272727 2185.0593787755
1.09090909090909 2445.29819993306
1.45454545454545 2598.85718089879
1.81818181818182 2677.50235549489
2.18181818181818 2738.15883077927
2.54545454545455 2804.06342163942
2.90909090909091 2863.12957613129
3.27272727272727 2914.22750449096
3.63636363636364 2963.01855949088
4 3014.64148239999
4.36363636363636 3045.28452177331
4.72727272727273 3078.77401932259
5.09090909090909 3098.9778047119
5.45454545454546 3133.70535608989
5.81818181818182 3162.53245267779
6.18181818181818 3213.42850595542
6.54545454545455 3270.33970025972
6.90909090909091 3338.95333066273
7.27272727272727 3382.19290361912
7.63636363636364 3436.52358715369
8 3493.03110806184
8.36363636363636 3525.5254450966
8.72727272727273 3568.07252513913
9.09090909090909 3605.81804949363
9.45454545454546 3640.31698811245
9.81818181818182 3677.97110450662
10.1818181818182 3722.74782589637
10.5454545454545 3759.92862323602
10.9090909090909 3813.12842471747
11.2727272727273 3859.92900216806
11.6363636363636 3894.78991890589
12 3944.15808369472
12.3636363636364 3991.99092696173
12.7272727272727 4031.70424042933
13.0909090909091 4080.19670489214
13.4545454545455 4130.20290337583
13.8181818181818 4165.1858322759
14.1818181818182 4199.22738176447
14.5454545454545 4261.41200161095
14.9090909090909 4296.23503572718
15.2727272727273 4354.89918134916
15.6363636363636 4407.37994503273
16 4455.10041908771
16.3636363636364 4494.33084649594
16.7272727272727 4545.49711496826
17.0909090909091 4579.4158751002
17.4545454545455 4622.19890873892
17.8181818181818 4669.03180917755
18.1818181818182 4669.03180917755
18.5454545454545 4669.03180917755
18.9090909090909 4669.03180917755
19.2727272727273 4669.03180917755
19.6363636363636 4669.03180917755
20 4669.03180917755
20.3636363636364 4669.03180917755
20.7272727272727 4669.03180917755
21.0909090909091 4669.03180917755
21.4545454545455 4669.03180917755
21.8181818181818 4669.03180917755
22.1818181818182 4669.03180917755
22.5454545454545 4669.03180917755
22.9090909090909 4669.03180917755
23.2727272727273 4669.03180917755
23.6363636363636 4669.03180917755
24 4669.03180917755
24.3636363636364 4669.03180917755
24.7272727272727 4669.03180917755
25.0909090909091 4669.03180917755
25.4545454545455 4669.03180917755
25.8181818181818 4669.03180917755
26.1818181818182 4669.03180917755
26.5454545454545 4669.03180917755
26.9090909090909 4669.03180917755
27.2727272727273 4669.03180917755
27.6363636363636 4669.03180917755
28 4669.03180917755
28.3636363636364 4669.03180917755
28.7272727272727 4669.03180917755
29.0909090909091 4669.03180917755
29.4545454545455 4669.03180917755
29.8181818181818 4669.03180917755
30.1818181818182 4669.03180917755
30.5454545454545 4669.03180917755
30.9090909090909 4669.03180917755
31.2727272727273 4669.03180917755
31.6363636363636 4669.03180917755
32 4669.03180917755
32.3636363636364 4669.03180917755
32.7272727272727 4669.03180917755
33.0909090909091 4669.03180917755
33.4545454545455 4669.03180917755
33.8181818181818 4669.03180917755
34.1818181818182 4669.03180917755
34.5454545454545 4669.03180917755
34.9090909090909 4669.03180917755
35.2727272727273 4669.03180917755
35.6363636363636 4669.03180917755
36 4669.03180917755
};
\addlegendentry{EMFuzz}
\addplot [thick, blueviolet16032240]
table {%
0 0
1 2008
2 2650
3 2950
4 3068
5 3250
6 3412
7 3498
8 3685
9 3815
10 3862
11 3984
12 4125
13 4178
14 4421
15 4582
16 4630
17 4743
18 4850
19 4868
20 4879
21 4921
22 5113
23 5145
24 5160
25 5267
26 5299
27 5334
28 5340
29 5343
30 5345
31 5350
32 5397
33 5400
34 5403
35 5405
};
\addlegendentry{SysFuSS}

\nextgroupplot[
legend cell align={left},
height=10.5cm,
width=9cm,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\textbf{WolfBoot}},
x grid style={darkgray176},
xlabel={Time(hours)},
xmajorgrids,
xmin=0, xmax=36,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Branches covered},
ymajorgrids,
ymin=0, ymax=2492.28,
ytick style={color=black}
]
\addplot [very thick, steelblue68114196]
table {%
0 5.41433201600481
0.363636363636364 119.828129773867
0.727272727272727 228.273973367629
1.09090909090909 314.432822404257
1.45454545454545 400.416321066313
1.81818181818182 478.978451131379
2.18181818181818 549.841469146573
2.54545454545455 607.129865523669
2.90909090909091 667.012445604124
3.27272727272727 711.943856643245
3.63636363636364 755.456723887661
4 797.894164011679
4.36363636363636 834.441747467169
4.72727272727273 870.912538894705
5.09090909090909 904.7580133674
5.45454545454546 932.731810338001
5.81818181818182 959.378836655666
6.18181818181818 986.467897526613
6.54545454545455 1004.99943710946
6.90909090909091 1021.3702187306
7.27272727272727 1038.05729572931
7.63636363636364 1051.74675938938
8 1061.68729263785
8.36363636363636 1074.98310551979
8.72727272727273 1085.63210466117
9.09090909090909 1094.66843509024
9.45454545454546 1101.41763307379
9.81818181818182 1113.10792311763
10.1818181818182 1123.38940475513
10.5454545454545 1134.78223843407
10.9090909090909 1141.45483757125
11.2727272727273 1152.85760794018
11.6363636363636 1158.25778334918
12 1166.93531157984
12.3636363636364 1171.26680850369
12.7272727272727 1179.12814731607
13.0909090909091 1185.19112917905
13.4545454545455 1192.4351740417
13.8181818181818 1193.25460091816
14.1818181818182 1200.02062195603
14.5454545454545 1204.3067282195
14.9090909090909 1208.18653514422
15.2727272727273 1208.18653514422
15.6363636363636 1211.678742961
16 1216.19715200672
16.3636363636364 1220.03286543631
16.7272727272727 1221.46346461898
17.0909090909091 1231.10425850613
17.4545454545455 1235.59127184527
17.8181818181818 1240.52879435019
18.1818181818182 1246.42601991191
18.5454545454545 1252.61844637151
18.9090909090909 1252.61844637151
19.2727272727273 1255.187145468
19.6363636363636 1255.187145468
20 1257.68189892205
20.3636363636364 1259.02781762094
20.7272727272727 1264.03624374915
21.0909090909091 1268.74640414986
21.4545454545455 1276.18167851357
21.8181818181818 1280.54571246822
22.1818181818182 1282.33637464416
22.5454545454545 1282.33637464416
22.9090909090909 1285.89808664132
23.2727272727273 1285.89808664132
23.6363636363636 1285.89808664132
24 1287.13219869771
24.3636363636364 1291.05898019332
24.7272727272727 1291.05898019332
25.0909090909091 1297.89202674532
25.4545454545455 1304.04798611121
25.8181818181818 1308.22576156752
26.1818181818182 1312.91502934913
26.5454545454545 1316.13780982559
26.9090909090909 1318.13466164166
27.2727272727273 1319.34291379566
27.6363636363636 1324.64833350578
28 1331.14712083531
28.3636363636364 1336.14317010078
28.7272727272727 1338.21182584952
29.0909090909091 1340.67910297152
29.4545454545455 1341.41333828193
29.8181818181818 1341.41333828193
30.1818181818182 1344.45987306008
30.5454545454545 1348.32971392349
30.9090909090909 1348.32971392349
31.2727272727273 1352.384570249
31.6363636363636 1353.47409283827
32 1358.68139983498
32.3636363636364 1359.14198480381
32.7272727272727 1362.6893739432
33.0909090909091 1369.63803494597
33.4545454545455 1375.742766007
33.8181818181818 1375.742766007
34.1818181818182 1377.82743331889
34.5454545454545 1381.16178247939
34.9090909090909 1381.68441861714
35.2727272727273 1385.23633120321
35.6363636363636 1388.31864611596
36 1391.9803809596
};
\addlegendentry{AFLFast}
\addplot [very thick, peru23712549]
table {%
0 0.503174367108545
0.363636363636364 67.6520330308996
0.727272727272727 134.118892450098
1.09090909090909 188.660525232825
1.45454545454545 247.901007763992
1.81818181818182 299.679709322496
2.18181818181818 351.035452987513
2.54545454545455 394.031359723474
2.90909090909091 436.985500390354
3.27272727272727 478.806106045464
3.63636363636364 517.084967018976
4 549.855400971902
4.36363636363636 582.978334493848
4.72727272727273 613.755529364727
5.09090909090909 636.798099690292
5.45454545454546 659.150484277091
5.81818181818182 683.216057421126
6.18181818181818 702.537363445932
6.54545454545455 718.742534185437
6.90909090909091 740.222678698652
7.27272727272727 760.688840093493
7.63636363636364 780.700701397985
8 796.703175163708
8.36363636363636 814.741981504365
8.72727272727273 827.779245640204
9.09090909090909 836.42155573735
9.45454545454546 847.776978201834
9.81818181818182 858.219560480846
10.1818181818182 870.757093832728
10.5454545454545 880.300517212183
10.9090909090909 889.761427424854
11.2727272727273 892.508669765519
11.6363636363636 895.785706372701
12 897.067816708797
12.3636363636364 903.37764392686
12.7272727272727 913.226840252878
13.0909090909091 922.492308768895
13.4545454545455 933.639696567656
13.8181818181818 942.452483865908
14.1818181818182 947.286231100519
14.5454545454545 948.021362752795
14.9090909090909 950.150211021189
15.2727272727273 954.224364712674
15.6363636363636 958.689391593293
16 959.677613732814
16.3636363636364 965.445069738886
16.7272727272727 969.154700111129
17.0909090909091 971.196535067219
17.4545454545455 975.268888248271
17.8181818181818 982.697848309721
18.1818181818182 984.505311182087
18.5454545454545 984.505311182087
18.9090909090909 984.505311182087
19.2727272727273 984.505311182087
19.6363636363636 984.505311182087
20 984.505311182087
20.3636363636364 984.505311182087
20.7272727272727 987.833000076029
21.0909090909091 988.913423843396
21.4545454545455 990.306765576304
21.8181818181818 991.952594823937
22.1818181818182 998.066604086929
22.5454545454545 998.066604086929
22.9090909090909 998.066604086929
23.2727272727273 998.066604086929
23.6363636363636 998.066604086929
24 998.066604086929
24.3636363636364 998.066604086929
24.7272727272727 998.066604086929
25.0909090909091 998.066604086929
25.4545454545455 998.066604086929
25.8181818181818 998.066604086929
26.1818181818182 998.066604086929
26.5454545454545 998.066604086929
26.9090909090909 998.066604086929
27.2727272727273 998.066604086929
27.6363636363636 1000.48008414528
28 1000.83913210255
28.3636363636364 1000.83913210255
28.7272727272727 1000.83913210255
29.0909090909091 1000.83913210255
29.4545454545455 1000.83913210255
29.8181818181818 1000.83913210255
30.1818181818182 1000.87276053062
30.5454545454545 1000.87276053062
30.9090909090909 1000.87276053062
31.2727272727273 1004.28538586998
31.6363636363636 1004.28538586998
32 1004.28538586998
32.3636363636364 1004.28538586998
32.7272727272727 1004.28538586998
33.0909090909091 1004.28538586998
33.4545454545455 1004.28538586998
33.8181818181818 1004.28538586998
34.1818181818182 1005.47859242702
34.5454545454545 1005.47859242702
34.9090909090909 1005.47859242702
35.2727272727273 1008.15853080818
35.6363636363636 1008.15853080818
36 1008.15853080818
};
\addlegendentry{AFL}
\addplot [thick, blueviolet16032240]
table {%
0 0
1 752.1
2 1094.8
3 1173
4 1207.5
5 1209.8
6 1209.8
7 1237.4
8 1391.5
9 1426
10 1430.6
11 1437.5
12 1446.7
13 1543.3
14 1577.8
15 1584.7
16 1593.9
17 1665.2
18 1692.8
19 1699.7
20 1711.2
21 1780.2
22 1787.1
23 1794
24 1800.9
25 1886
26 1913.6
27 1913.6
28 1913.6
29 1915.9
30 1932
31 1936.6
32 1938.9
33 1943.5
34 1971.1
35 1973.4
36 1978
};
\addlegendentry{SysFuSS}

\nextgroupplot[
legend cell align={left},
height=10.5cm,
width=9cm,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\textbf{WolfMQTT}},
x grid style={darkgray176},
xlabel={Time(hours)},
xmajorgrids,
xmin=0, xmax=36,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Branches covered},
ymajorgrids,
ymin=0, ymax=1404.9,
ytick style={color=black}
]
\addplot [very thick, steelblue68114196]
table {%
0 2.48072523758412
0.363636363636364 92.6327426781227
0.727272727272727 170.73681071272
1.09090909090909 240.771686897977
1.45454545454545 297.416687805845
1.81818181818182 344.103483649614
2.18181818181818 386.55767465298
2.54545454545455 421.516329729695
2.90909090909091 454.440779346361
3.27272727272727 486.73748099152
3.63636363636364 510.290743388937
4 531.70559829419
4.36363636363636 552.578460848368
4.72727272727273 569.70186729732
5.09090909090909 583.398526687983
5.45454545454546 593.815082345514
5.81818181818182 607.142137902572
6.18181818181818 617.900310403368
6.54545454545455 623.846615187847
6.90909090909091 630.042539878463
7.27272727272727 638.151467492658
7.63636363636364 641.242019713933
8 647.49647203079
8.36363636363636 654.496546534625
8.72727272727273 659.453552590063
9.09090909090909 666.224118425785
9.45454545454546 669.804057611523
9.81818181818182 672.186433293649
10.1818181818182 676.321680777365
10.5454545454545 677.802055371653
10.9090909090909 679.558324464427
11.2727272727273 682.523564597919
11.6363636363636 682.523564597919
12 682.523564597919
12.3636363636364 684.297756938951
12.7272727272727 684.297756938951
13.0909090909091 686.91559207417
13.4545454545455 688.935317193276
13.8181818181818 692.924804958586
14.1818181818182 692.988481841754
14.5454545454545 693.468368927558
14.9090909090909 693.468368927558
15.2727272727273 693.468368927558
15.6363636363636 693.468368927558
16 693.468368927558
16.3636363636364 693.468368927558
16.7272727272727 695.903895607025
17.0909090909091 697.038449543276
17.4545454545455 697.34388654303
17.8181818181818 704.182452003618
18.1818181818182 708.963743141146
18.5454545454545 710.976556650414
18.9090909090909 710.976556650414
19.2727272727273 712.482366843617
19.6363636363636 712.482366843617
20 712.482366843617
20.3636363636364 712.821470354329
20.7272727272727 717.96607660382
21.0909090909091 717.96607660382
21.4545454545455 717.96607660382
21.8181818181818 717.96607660382
22.1818181818182 717.96607660382
22.5454545454545 717.96607660382
22.9090909090909 721.636558111195
23.2727272727273 724.90696423217
23.6363636363636 725.880338939928
24 725.880338939928
24.3636363636364 726.371011425329
24.7272727272727 728.020434868122
25.0909090909091 729.843822209105
25.4545454545455 732.907536189402
25.8181818181818 734.971991540339
26.1818181818182 735.867394638268
26.5454545454545 735.867394638268
26.9090909090909 735.867394638268
27.2727272727273 735.867394638268
27.6363636363636 735.867394638268
28 735.867394638268
28.3636363636364 735.867394638268
28.7272727272727 739.82802317378
29.0909090909091 740.912683798806
29.4545454545455 742.407670091862
29.8181818181818 742.407670091862
30.1818181818182 746.233291281335
30.5454545454545 746.924287410845
30.9090909090909 749.719733384314
31.2727272727273 749.719733384314
31.6363636363636 749.719733384314
32 749.719733384314
32.3636363636364 749.719733384314
32.7272727272727 749.719733384314
33.0909090909091 751.905064339757
33.4545454545455 751.905064339757
33.8181818181818 754.717154949489
34.1818181818182 754.717154949489
34.5454545454545 755.35903968871
34.9090909090909 755.35903968871
35.2727272727273 755.35903968871
35.6363636363636 755.35903968871
36 755.35903968871
};
\addlegendentry{AFLFast}
\addplot [very thick, peru23712549]
table {%
0 1.29431958774904
0.363636363636364 44.0521309179435
0.727272727272727 80.1299956530376
1.09090909090909 119.265478721832
1.45454545454545 155.638662868354
1.81818181818182 185.166353177379
2.18181818181818 215.501750542026
2.54545454545455 241.877992885887
2.90909090909091 265.880226044646
3.27272727272727 290.155796849547
3.63636363636364 314.618534771957
4 334.416606645361
4.36363636363636 362.169166656085
4.72727272727273 381.646738081155
5.09090909090909 397.720789972502
5.45454545454546 409.982180941512
5.81818181818182 422.508292738469
6.18181818181818 432.365819640465
6.54545454545455 440.909077833151
6.90909090909091 457.447149452705
7.27272727272727 470.986744103742
7.63636363636364 479.923396559724
8 490.684633009635
8.36363636363636 497.511572911197
8.72727272727273 500.920044918206
9.09090909090909 505.710992869879
9.45454545454546 517.242109735694
9.81818181818182 521.735111876357
10.1818181818182 530.470889654899
10.5454545454545 536.566202109927
10.9090909090909 546.868847622213
11.2727272727273 550.496712355949
11.6363636363636 556.61526141113
12 563.646054631898
12.3636363636364 566.412301862613
12.7272727272727 568.550820242568
13.0909090909091 572.758970327242
13.4545454545455 577.205290877907
13.8181818181818 578.665769477265
14.1818181818182 583.580919882637
14.5454545454545 587.396915546067
14.9090909090909 593.707135333027
15.2727272727273 593.707135333027
15.6363636363636 596.76076109741
16 597.446771083458
16.3636363636364 597.446771083458
16.7272727272727 597.446771083458
17.0909090909091 597.446771083458
17.4545454545455 597.446771083458
17.8181818181818 597.898040367336
18.1818181818182 601.105542703191
18.5454545454545 605.649129634512
18.9090909090909 605.649129634512
19.2727272727273 608.957223851325
19.6363636363636 611.522338448945
20 611.522338448945
20.3636363636364 611.522338448945
20.7272727272727 611.763285432542
21.0909090909091 611.763285432542
21.4545454545455 611.763285432542
21.8181818181818 611.763285432542
22.1818181818182 611.763285432542
22.5454545454545 616.154496385416
22.9090909090909 617.501925164813
23.2727272727273 617.501925164813
23.6363636363636 620.714749554341
24 624.578702559169
24.3636363636364 624.578702559169
24.7272727272727 625.674736813219
25.0909090909091 625.727597786371
25.4545454545455 626.308559179634
25.8181818181818 626.308559179634
26.1818181818182 626.991580118124
26.5454545454545 628.470695001809
26.9090909090909 628.470695001809
27.2727272727273 628.470695001809
27.6363636363636 629.258951164998
28 630.255962792377
28.3636363636364 631.645577992162
28.7272727272727 633.672118853551
29.0909090909091 638.090940239546
29.4545454545455 638.090940239546
29.8181818181818 638.090940239546
30.1818181818182 638.090940239546
30.5454545454545 638.090940239546
30.9090909090909 638.090940239546
31.2727272727273 638.090940239546
31.6363636363636 638.090940239546
32 638.090940239546
32.3636363636364 638.090940239546
32.7272727272727 638.090940239546
33.0909090909091 639.931609191607
33.4545454545455 639.931609191607
33.8181818181818 639.931609191607
34.1818181818182 639.931609191607
34.5454545454545 639.978095048486
34.9090909090909 639.978095048486
35.2727272727273 639.978095048486
35.6363636363636 639.978095048486
36 639.978095048486
};
\addlegendentry{AFL}
\addplot [thick, blueviolet16032240]
table {%
0 0
1 465
2 678
3 790
4 856
5 920
6 935
7 938
8 978
9 1005
10 1012
11 1021
12 1025
13 1028
14 1041
15 1044
16 1050
17 1076
18 1079
19 1081
20 1084
21 1087
22 1090
23 1093
24 1093
25 1095
26 1098
27 1101
28 1104
29 1107
30 1110
31 1113
32 1113
33 1113
34 1113
35 1115
36 1115
};
\addlegendentry{SysFuSS}
\end{groupplot}

\end{tikzpicture}


==> Images/cwe-pie.tex <==
\definecolor{lightred}{RGB}{255,221,166}
\definecolor{lightblue}{RGB}{207,228,255}
\definecolor{lightgray}{RGB}{195,247,200}
\definecolor{lightpurple}{RGB}{222,222,255}
\definecolor{lightgreen}{RGB}{255,247,161}

\begin{tikzpicture}
[
    pie chart,
    slice type={cwe416}{lightred},
    slice type={cwe122}{lightblue},
    slice type={cwe787}{lightgreen},
    slice type={cwe20}{lightpurple},
    slice type={cwe78}{lightgray},
    pie values/.style={font={\color{black}\scriptsize }},
    scale=1.8
]

\pie{}
    {26.2/cwe416,19/cwe122,20.2/cwe787,19.6/cwe20,14.8/cwe78}

\legend[shift={(1.2cm,0.9cm)}]{{\small Use After Free}/cwe416}
\legend[shift={(1.2cm,0.6cm)}]{{\small Heap-based Buffer Overflow}/cwe122}
\legend[shift={(1.2cm,0.3cm)}]{{\small Out-of-bounds Write}/cwe787}
\legend[shift={(1.2cm,0.0cm)}]{ {\small Improper Input Validation}/cwe20}
\legend[shift={(1.2cm,-0.3cm)}]{{\small OS Command Injection}/cwe78}

\end{tikzpicture}


==> Images/ex_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp01815096926205506] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 178; blue, 105 }  ,fill opacity=1 ][line width=0.75]  (280.5,99.5) .. controls (280.5,96.19) and (283.19,93.5) .. (286.5,93.5) .. controls (289.81,93.5) and (292.5,96.19) .. (292.5,99.5) .. controls (292.5,102.81) and (289.81,105.5) .. (286.5,105.5) .. controls (283.19,105.5) and (280.5,102.81) .. (280.5,99.5) -- cycle ;
%Shape: Circle [id:dp10348216240286023] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 178; blue, 105 }  ,fill opacity=1 ][line width=0.75]  (308.5,126.83) .. controls (308.5,123.52) and (311.19,120.83) .. (314.5,120.83) .. controls (317.81,120.83) and (320.5,123.52) .. (320.5,126.83) .. controls (320.5,130.15) and (317.81,132.83) .. (314.5,132.83) .. controls (311.19,132.83) and (308.5,130.15) .. (308.5,126.83) -- cycle ;
%Shape: Circle [id:dp9037864178076284] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 178; blue, 105 }  ,fill opacity=1 ][line width=0.75]  (331.13,156.19) .. controls (331.13,152.77) and (333.9,150) .. (337.31,150) .. controls (340.73,150) and (343.5,152.77) .. (343.5,156.19) .. controls (343.5,159.6) and (340.73,162.38) .. (337.31,162.38) .. controls (333.9,162.38) and (331.13,159.6) .. (331.13,156.19) -- cycle ;
%Straight Lines [id:da16488585951229862] 
\draw    (291,102.83) -- (310,122.17) ;
%Straight Lines [id:da787022592531293] 
\draw    (309.33,130.83) -- (291,147.83) ;
%Straight Lines [id:da7862904267485674] 
\draw    (318,131.75) -- (334,151.25) ;
%Straight Lines [id:da9675652941266406] 
\draw    (333.83,161) -- (316.83,187.33) ;
%Straight Lines [id:da372832939745267] 
\draw    (358.17,186.33) -- (341.17,161) ;
%Shape: Circle [id:dp2485299815241181] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (280.5,152.5) .. controls (280.5,149.19) and (283.19,146.5) .. (286.5,146.5) .. controls (289.81,146.5) and (292.5,149.19) .. (292.5,152.5) .. controls (292.5,155.81) and (289.81,158.5) .. (286.5,158.5) .. controls (283.19,158.5) and (280.5,155.81) .. (280.5,152.5) -- cycle ;
%Shape: Circle [id:dp6940005800068306] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (307.5,192) .. controls (307.5,188.69) and (310.19,186) .. (313.5,186) .. controls (316.81,186) and (319.5,188.69) .. (319.5,192) .. controls (319.5,195.31) and (316.81,198) .. (313.5,198) .. controls (310.19,198) and (307.5,195.31) .. (307.5,192) -- cycle ;
%Shape: Circle [id:dp48855208751834567] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 178; blue, 105 }  ,fill opacity=1 ][line width=0.75]  (355.5,192) .. controls (355.5,188.69) and (358.19,186) .. (361.5,186) .. controls (364.81,186) and (367.5,188.69) .. (367.5,192) .. controls (367.5,195.31) and (364.81,198) .. (361.5,198) .. controls (358.19,198) and (355.5,195.31) .. (355.5,192) -- cycle ;
%Shape: Circle [id:dp7856802966444153] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 178; blue, 105 }  ,fill opacity=1 ][line width=0.75]  (247.33,74.5) .. controls (247.33,71.19) and (250.02,68.5) .. (253.33,68.5) .. controls (256.65,68.5) and (259.33,71.19) .. (259.33,74.5) .. controls (259.33,77.81) and (256.65,80.5) .. (253.33,80.5) .. controls (250.02,80.5) and (247.33,77.81) .. (247.33,74.5) -- cycle ;
%Straight Lines [id:da13506455282944008] 
\draw    (258.67,77.17) -- (281.67,95.17) ;

% Text Node
\draw (275.5,65.58) node   [align=left] {\begin{minipage}[lt]{22.89pt}\setlength\topsep{0pt}
{\fontfamily{pcr}\selectfont 0x00}
\end{minipage}};
% Text Node
\draw (307.83,91.25) node   [align=left] {\begin{minipage}[lt]{22.89pt}\setlength\topsep{0pt}
{\fontfamily{pcr}\selectfont 0x04}
\end{minipage}};
% Text Node
\draw (328.83,113.75) node   [align=left] {\begin{minipage}[lt]{22.89pt}\setlength\topsep{0pt}
{\fontfamily{pcr}\selectfont 0x08}
\end{minipage}};
% Text Node
\draw (266.33,136.75) node   [align=left] {\begin{minipage}[lt]{22.89pt}\setlength\topsep{0pt}
{\fontfamily{pcr}\selectfont 0x0C}
\end{minipage}};
% Text Node
\draw (354.15,144.6) node   [align=left] {\begin{minipage}[lt]{22.89pt}\setlength\topsep{0pt}
{\fontfamily{pcr}\selectfont 0x10}
\end{minipage}};
% Text Node
\draw (290.83,175.75) node   [align=left] {\begin{minipage}[lt]{22.89pt}\setlength\topsep{0pt}
{\fontfamily{pcr}\selectfont 0x14}
\end{minipage}};
% Text Node
\draw (371.83,175.25) node   [align=left] {\begin{minipage}[lt]{22.89pt}\setlength\topsep{0pt}
{\fontfamily{pcr}\selectfont 0x18}
\end{minipage}};


\end{tikzpicture}

==> Images/ex_mem_hook.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp19000517421994612] 
\draw  [fill={rgb, 255:red, 255; green, 159; blue, 159 }  ,fill opacity=1 ] (80,54.6) -- (160,54.6) -- (160,80) -- (80,80) -- cycle ;
%Shape: Rectangle [id:dp9804052285515383] 
\draw  [fill={rgb, 255:red, 182; green, 213; blue, 255 }  ,fill opacity=1 ] (80,105) -- (160,105) -- (160,170) -- (80,170) -- cycle ;
%Shape: Rectangle [id:dp7832124185604202] 
\draw  [fill={rgb, 255:red, 174; green, 245; blue, 178 }  ,fill opacity=1 ] (80,170) -- (160,170) -- (160,195) -- (80,195) -- cycle ;
%Shape: Rectangle [id:dp37644774051846497] 
\draw  [fill={rgb, 255:red, 255; green, 247; blue, 134 }  ,fill opacity=1 ] (80,80) -- (160,80) -- (160,105) -- (80,105) -- cycle ;
%Rounded Rect [id:dp4653004713804194] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 247; blue, 134 }  ,fill opacity=1 ] (205,99) .. controls (205,96.79) and (206.79,95) .. (209,95) -- (221,95) .. controls (223.21,95) and (225,96.79) .. (225,99) -- (225,111) .. controls (225,113.21) and (223.21,115) .. (221,115) -- (209,115) .. controls (206.79,115) and (205,113.21) .. (205,111) -- cycle ;
%Rounded Rect [id:dp3244220840763362] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 159; blue, 159 }  ,fill opacity=1 ] (205,69) .. controls (205,66.79) and (206.79,65) .. (209,65) -- (221,65) .. controls (223.21,65) and (225,66.79) .. (225,69) -- (225,81) .. controls (225,83.21) and (223.21,85) .. (221,85) -- (209,85) .. controls (206.79,85) and (205,83.21) .. (205,81) -- cycle ;
%Rounded Rect [id:dp5340987169957319] 
\draw  [draw opacity=0][fill={rgb, 255:red, 182; green, 213; blue, 255 }  ,fill opacity=1 ] (205,129) .. controls (205,126.79) and (206.79,125) .. (209,125) -- (221,125) .. controls (223.21,125) and (225,126.79) .. (225,129) -- (225,141) .. controls (225,143.21) and (223.21,145) .. (221,145) -- (209,145) .. controls (206.79,145) and (205,143.21) .. (205,141) -- cycle ;
%Rounded Rect [id:dp14091296870530712] 
\draw  [draw opacity=0][fill={rgb, 255:red, 174; green, 245; blue, 178 }  ,fill opacity=1 ] (205,159) .. controls (205,156.79) and (206.79,155) .. (209,155) -- (221,155) .. controls (223.21,155) and (225,156.79) .. (225,159) -- (225,171) .. controls (225,173.21) and (223.21,175) .. (221,175) -- (209,175) .. controls (206.79,175) and (205,173.21) .. (205,171) -- cycle ;

% Text Node
\draw (60,195) node   [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
{\scriptsize {\fontfamily{pcr}\selectfont 0x1000}}
\end{minipage}};
% Text Node
\draw (60,170) node   [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
{\scriptsize {\fontfamily{pcr}\selectfont 0x1008}}
\end{minipage}};
% Text Node
\draw (60,105) node   [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
{\scriptsize {\fontfamily{pcr}\selectfont 0x1018}}
\end{minipage}};
% Text Node
\draw (60,80) node   [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
{\scriptsize {\fontfamily{pcr}\selectfont 0x101C}}
\end{minipage}};
% Text Node
\draw (60,55) node   [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
{\scriptsize {\fontfamily{pcr}\selectfont 0x1020}}
\end{minipage}};
% Text Node
\draw (120,182.5) node   [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
\begin{center}
const data
\end{center}

\end{minipage}};
% Text Node
\draw (120,137.3) node   [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
\begin{center}
byte array
\end{center}

\end{minipage}};
% Text Node
\draw (120,92.5) node   [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
\begin{center}
(Allocated)
\end{center}

\end{minipage}};
% Text Node
\draw (120,67.5) node   [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
\begin{center}
(Freed)
\end{center}

\end{minipage}};
% Text Node
\draw (282.5,105) node   [align=left] {\begin{minipage}[lt]{71.4pt}\setlength\topsep{0pt}
Unaddressable
\end{minipage}};
% Text Node
\draw (282.5,75) node   [align=left] {\begin{minipage}[lt]{71.4pt}\setlength\topsep{0pt}
Uninitialized
\end{minipage}};
% Text Node
\draw (282.5,135) node   [align=left] {\begin{minipage}[lt]{71.4pt}\setlength\topsep{0pt}
Defined
\end{minipage}};
% Text Node
\draw (282.5,165) node   [align=left] {\begin{minipage}[lt]{71.4pt}\setlength\topsep{0pt}
Readable
\end{minipage}};


\end{tikzpicture}

==> Images/fuzz_overview.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp09823125136071609] 
\draw  [fill={rgb, 255:red, 251; green, 240; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}] (45,96.79) .. controls (45,87.71) and (52.36,80.36) .. (61.43,80.36) -- (341.07,80.36) .. controls (350.14,80.36) and (357.5,87.71) .. (357.5,96.79) -- (357.5,146.07) .. controls (357.5,155.14) and (350.14,162.5) .. (341.07,162.5) -- (61.43,162.5) .. controls (52.36,162.5) and (45,155.14) .. (45,146.07) -- cycle ;
%Rounded Rect [id:dp6776930694722285] 
\draw  [fill={rgb, 255:red, 244; green, 217; blue, 255 }  ,fill opacity=1 ] (260.71,102.81) .. controls (260.71,100.99) and (262.18,99.52) .. (263.99,99.52) -- (334.86,99.52) .. controls (336.67,99.52) and (338.14,100.99) .. (338.14,102.81) -- (338.14,112.67) .. controls (338.14,114.48) and (336.67,115.95) .. (334.86,115.95) -- (263.99,115.95) .. controls (262.18,115.95) and (260.71,114.48) .. (260.71,112.67) -- cycle ;
%Rounded Rect [id:dp5587585673801172] 
\draw  [fill={rgb, 255:red, 255; green, 221; blue, 166 }  ,fill opacity=1 ] (50.53,50.79) .. controls (50.53,48.97) and (52,47.5) .. (53.82,47.5) -- (135.74,47.5) .. controls (137.56,47.5) and (139.03,48.97) .. (139.03,50.79) -- (139.03,60.64) .. controls (139.03,62.46) and (137.56,63.93) .. (135.74,63.93) -- (53.82,63.93) .. controls (52,63.93) and (50.53,62.46) .. (50.53,60.64) -- cycle ;
%Straight Lines [id:da8521875002855751] 
\draw    (94.78,63.93) -- (94.78,96.52) ;
\draw [shift={(94.78,99.52)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Rounded Rect [id:dp7064898648108413] 
\draw  [fill={rgb, 255:red, 244; green, 217; blue, 255 }  ,fill opacity=1 ] (58.67,102.81) .. controls (58.67,100.99) and (60.14,99.52) .. (61.96,99.52) -- (121.76,99.52) .. controls (123.57,99.52) and (125.04,100.99) .. (125.04,102.81) -- (125.04,112.67) .. controls (125.04,114.48) and (123.57,115.95) .. (121.76,115.95) -- (61.96,115.95) .. controls (60.14,115.95) and (58.67,114.48) .. (58.67,112.67) -- cycle ;
%Rounded Rect [id:dp4081169975126193] 
\draw  [fill={rgb, 255:red, 244; green, 217; blue, 255 }  ,fill opacity=1 ] (161.15,102.81) .. controls (161.15,100.99) and (162.62,99.52) .. (164.44,99.52) -- (235.3,99.52) .. controls (237.11,99.52) and (238.58,100.99) .. (238.58,102.81) -- (238.58,112.67) .. controls (238.58,114.48) and (237.11,115.95) .. (235.3,115.95) -- (164.44,115.95) .. controls (162.62,115.95) and (161.15,114.48) .. (161.15,112.67) -- cycle ;
%Straight Lines [id:da4175292053258298] 
\draw    (125.2,107.74) -- (158.15,107.74) ;
\draw [shift={(161.15,107.74)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Rounded Rect [id:dp9082183563322603] 
\draw  [fill={rgb, 255:red, 255; green, 221; blue, 166 }  ,fill opacity=1 ] (152.85,50.79) .. controls (152.85,48.97) and (154.33,47.5) .. (156.14,47.5) -- (254.66,47.5) .. controls (256.47,47.5) and (257.94,48.97) .. (257.94,50.79) -- (257.94,60.64) .. controls (257.94,62.46) and (256.47,63.93) .. (254.66,63.93) -- (156.14,63.93) .. controls (154.33,63.93) and (152.85,62.46) .. (152.85,60.64) -- cycle ;
%Straight Lines [id:da8125397066071143] 
\draw    (194.34,63.93) -- (194.34,96.52) ;
\draw [shift={(194.34,99.52)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Rounded Rect [id:dp7478090798125631] 
\draw  [fill={rgb, 255:red, 244; green, 217; blue, 255 }  ,fill opacity=1 ] (58.83,135.67) .. controls (58.83,133.85) and (60.3,132.38) .. (62.11,132.38) -- (132.98,132.38) .. controls (134.79,132.38) and (136.26,133.85) .. (136.26,135.67) -- (136.26,145.52) .. controls (136.26,147.34) and (134.79,148.81) .. (132.98,148.81) -- (62.11,148.81) .. controls (60.3,148.81) and (58.83,147.34) .. (58.83,145.52) -- cycle ;
%Rounded Rect [id:dp4025572490709107] 
\draw  [fill={rgb, 255:red, 244; green, 217; blue, 255 }  ,fill opacity=1 ] (260.71,135.67) .. controls (260.71,133.85) and (262.18,132.38) .. (263.99,132.38) -- (334.86,132.38) .. controls (336.67,132.38) and (338.14,133.85) .. (338.14,135.67) -- (338.14,145.52) .. controls (338.14,147.34) and (336.67,148.81) .. (334.86,148.81) -- (263.99,148.81) .. controls (262.18,148.81) and (260.71,147.34) .. (260.71,145.52) -- cycle ;
%Rounded Rect [id:dp10999266512079708] 
\draw  [fill={rgb, 255:red, 244; green, 217; blue, 255 }  ,fill opacity=1 ] (161.15,135.67) .. controls (161.15,133.85) and (162.62,132.38) .. (164.44,132.38) -- (235.3,132.38) .. controls (237.11,132.38) and (238.58,133.85) .. (238.58,135.67) -- (238.58,145.52) .. controls (238.58,147.34) and (237.11,148.81) .. (235.3,148.81) -- (164.44,148.81) .. controls (162.62,148.81) and (161.15,147.34) .. (161.15,145.52) -- cycle ;
%Straight Lines [id:da38894557431252197] 
\draw    (238.58,107.74) -- (257.71,107.74) ;
\draw [shift={(260.71,107.74)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da6113544045007427] 
\draw    (299.42,115.95) -- (299.42,129.38) ;
\draw [shift={(299.42,132.38)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da25623666522793953] 
\draw    (161.15,140.6) -- (139.26,140.6) ;
\draw [shift={(136.26,140.6)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da7779629444137366] 
\draw    (260.71,140.6) -- (241.58,140.6) ;
\draw [shift={(238.58,140.6)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da891196208355791] 
\draw    (205.4,99.52) -- (205.4,66.93) ;
\draw [shift={(205.4,63.93)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da04172189731361431] 
\draw    (94.78,132.38) -- (94.78,118.95) ;
\draw [shift={(94.78,115.95)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;

% Text Node
\draw (299.42,107.74) node  [align=left] {\begin{minipage}[lt]{52.65pt}\setlength\topsep{0pt}
\begin{center}
Observer
\end{center}

\end{minipage}};
% Text Node
\draw (94.78,55.71) node [align=left] {\begin{minipage}[lt]{60.18pt}\setlength\topsep{0pt}
\begin{center}
Initial inputs
\end{center}

\end{minipage}};
% Text Node
\draw (92.01,107.74) node [align=left] {\begin{minipage}[lt]{45.13pt}\setlength\topsep{0pt}
\begin{center}
Mutator
\end{center}

\end{minipage}};
% Text Node
\draw (199.87,107.74) node  [align=left] {\begin{minipage}[lt]{52.65pt}\setlength\topsep{0pt}
\begin{center}
Harness
\end{center}

\end{minipage}};
% Text Node
\draw (205.4,55.71) node  [align=left] {\begin{minipage}[lt]{71.46pt}\setlength\topsep{0pt}
\begin{center}
Application
\end{center}

\end{minipage}};
% Text Node
\draw (97.54,140.6) node  [align=left] {\begin{minipage}[lt]{52.65pt}\setlength\topsep{0pt}
\begin{center}
Scheduler
\end{center}

\end{minipage}};
% Text Node
\draw (299.42,140.6) node [align=left] {\begin{minipage}[lt]{52.65pt}\setlength\topsep{0pt}
\begin{center}
Feedback
\end{center}

\end{minipage}};
% Text Node
\draw (199.87,140.6) node  [align=left] {\begin{minipage}[lt]{52.65pt}\setlength\topsep{0pt}
\begin{center}
Corpus
\end{center}

\end{minipage}};
% Text Node
\draw (309.47,82.21) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{ Fuzzer}}};


\end{tikzpicture}

==> Images/overview.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,466); %set diagram left start at 0, and has height of 466

%Shape: Rectangle [id:dp5883925825033082] 
\draw  [fill={rgb, 255:red, 255; green, 243; blue, 217 }  ,fill opacity=1 ] (255,170) -- (355,170) -- (355,295) -- (255,295) -- cycle ;
%Shape: Rectangle [id:dp8330837603191852] 
\draw  [fill={rgb, 255:red, 255; green, 243; blue, 217 }  ,fill opacity=1 ] (75,170) -- (175,170) -- (175,295) -- (75,295) -- cycle ;
%Rounded Rect [id:dp20425922487332415] 
\draw  [fill={rgb, 255:red, 255; green, 221; blue, 166 }  ,fill opacity=1 ] (75,118) .. controls (75,113.58) and (78.58,110) .. (83,110) -- (347,110) .. controls (351.42,110) and (355,113.58) .. (355,118) -- (355,142) .. controls (355,146.42) and (351.42,150) .. (347,150) -- (83,150) .. controls (78.58,150) and (75,146.42) .. (75,142) -- cycle ;
%Rounded Rect [id:dp25756078105717695] 
\draw  [fill={rgb, 255:red, 255; green, 178; blue, 105 }  ,fill opacity=1 ] (80,226) .. controls (80,222.69) and (82.69,220) .. (86,220) -- (164,220) .. controls (167.31,220) and (170,222.69) .. (170,226) -- (170,244) .. controls (170,247.31) and (167.31,250) .. (164,250) -- (86,250) .. controls (82.69,250) and (80,247.31) .. (80,244) -- cycle ;
%Rounded Rect [id:dp15664096612314704] 
\draw  [fill={rgb, 255:red, 255; green, 178; blue, 105 }  ,fill opacity=1 ] (80,266) .. controls (80,262.69) and (82.69,260) .. (86,260) -- (164,260) .. controls (167.31,260) and (170,262.69) .. (170,266) -- (170,284) .. controls (170,287.31) and (167.31,290) .. (164,290) -- (86,290) .. controls (82.69,290) and (80,287.31) .. (80,284) -- cycle ;
%Rounded Rect [id:dp4335863491225127] 
\draw  [fill={rgb, 255:red, 255; green, 221; blue, 166 }  ,fill opacity=1 ] (75,326) .. controls (75,319.92) and (79.92,315) .. (86,315) -- (344,315) .. controls (350.08,315) and (355,319.92) .. (355,326) -- (355,359) .. controls (355,365.08) and (350.08,370) .. (344,370) -- (86,370) .. controls (79.92,370) and (75,365.08) .. (75,359) -- cycle ;
%Straight Lines [id:da11311502221846248] 
\draw    (215,84.61) -- (215,106.61) ;
\draw [shift={(215,109.61)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Straight Lines [id:da4181821570908091] 
\draw    (305,150) -- (305,167) ;
\draw [shift={(305,170)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Straight Lines [id:da42684714438069216] 
\draw    (305,315) -- (305,298) ;
\draw [shift={(305,295)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Straight Lines [id:da7615454478133589] 
\draw    (125,150) -- (125,167) ;
\draw [shift={(125,170)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Rounded Rect [id:dp28047093192196193] 
\draw  [fill={rgb, 255:red, 255; green, 178; blue, 105 }  ,fill opacity=1 ] (260,226) .. controls (260,222.69) and (262.69,220) .. (266,220) -- (344,220) .. controls (347.31,220) and (350,222.69) .. (350,226) -- (350,244) .. controls (350,247.31) and (347.31,250) .. (344,250) -- (266,250) .. controls (262.69,250) and (260,247.31) .. (260,244) -- cycle ;
%Shape: Can [id:dp02802003566102218] 
\draw  [fill={rgb, 255:red, 255; green, 221; blue, 166 }  ,fill opacity=1 ] (235,195.63) -- (235,229.38) .. controls (235,232.48) and (226.05,235) .. (215,235) .. controls (203.95,235) and (195,232.48) .. (195,229.38) -- (195,195.63) .. controls (195,192.52) and (203.95,190) .. (215,190) .. controls (226.05,190) and (235,192.52) .. (235,195.63) .. controls (235,198.73) and (226.05,201.25) .. (215,201.25) .. controls (203.95,201.25) and (195,198.73) .. (195,195.63) ;
%Flowchart: Multidocument [id:dp7119787654406279] 
\draw  [fill={rgb, 255:red, 222; green, 222; blue, 255 }  ,fill opacity=1 ] (187,45) -- (255,45) -- (255,74.7) .. controls (212.5,74.7) and (221,85.41) .. (187,78.48) -- cycle ; \draw  [fill={rgb, 255:red, 222; green, 222; blue, 255 }  ,fill opacity=1 ] (178.5,49.5) -- (246.5,49.5) -- (246.5,79.2) .. controls (204,79.2) and (212.5,89.91) .. (178.5,82.98) -- cycle ; \draw  [fill={rgb, 255:red, 222; green, 222; blue, 255 }  ,fill opacity=1 ] (170,54) -- (238,54) -- (238,83.7) .. controls (195.5,83.7) and (204,94.41) .. (170,87.48) -- cycle ;

%Straight Lines [id:da7680769435463444] 
\draw    (255,225) -- (238,225) ;
\draw [shift={(235,225)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Straight Lines [id:da4608553781595557] 
\draw    (195,225) -- (178,225) ;
\draw [shift={(175,225)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Straight Lines [id:da5916673399112653] 
\draw    (175,205) -- (192,205) ;
\draw [shift={(195,205)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Straight Lines [id:da3900075588737525] 
\draw    (235,205) -- (252,205) ;
\draw [shift={(255,205)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Straight Lines [id:da34207582799532876] 
\draw    (125,295) -- (125,312) ;
\draw [shift={(125,315)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Rounded Rect [id:dp5726836849509239] 
\draw  [fill={rgb, 255:red, 255; green, 178; blue, 105 }  ,fill opacity=1 ] (230,341) .. controls (230,337.69) and (232.69,335) .. (236,335) -- (334,335) .. controls (337.31,335) and (340,337.69) .. (340,341) -- (340,359) .. controls (340,362.31) and (337.31,365) .. (334,365) -- (236,365) .. controls (232.69,365) and (230,362.31) .. (230,359) -- cycle ;
%Rounded Rect [id:dp9915845355771765] 
\draw  [fill={rgb, 255:red, 255; green, 178; blue, 105 }  ,fill opacity=1 ] (90,341) .. controls (90,337.69) and (92.69,335) .. (96,335) -- (199,335) .. controls (202.31,335) and (205,337.69) .. (205,341) -- (205,359) .. controls (205,362.31) and (202.31,365) .. (199,365) -- (96,365) .. controls (92.69,365) and (90,362.31) .. (90,359) -- cycle ;
%Rounded Rect [id:dp9018340627307116] 
\draw  [fill={rgb, 255:red, 255; green, 178; blue, 105 }  ,fill opacity=1 ] (260,266) .. controls (260,262.69) and (262.69,260) .. (266,260) -- (344,260) .. controls (347.31,260) and (350,262.69) .. (350,266) -- (350,284) .. controls (350,287.31) and (347.31,290) .. (344,290) -- (266,290) .. controls (262.69,290) and (260,287.31) .. (260,284) -- cycle ;

% Text Node
\draw (215,130) node   [align=left] {\begin{minipage}[lt]{190.4pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textbf{Design Instrumentaion}}\\{\footnotesize \textit{(Section 3.1)}}
\end{center}

\end{minipage}};
% Text Node
\draw (125.5,192) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textbf{Fuzzing and Plateau Detection}}\\{\footnotesize \textit{(Section 3.2)}}
\end{center}

\end{minipage}};
% Text Node
\draw (125,235) node   [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textit{Coverage Analyzer}}
\end{center}

\end{minipage}};
% Text Node
\draw (124.75,275.13) node   [align=left] {\begin{minipage}[lt]{60.86pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textit{Plateau Detection}}
\end{center}

\end{minipage}};
% Text Node
\draw (215,325) node   [align=left] {\begin{minipage}[lt]{190.4pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textbf{Constraint Generator }\textit{(Section 3.3)}}
\end{center}

\end{minipage}};
% Text Node
\draw (305,192.5) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textbf{Selective Symbolic Execution}}\\{\footnotesize \textit{(Section 3.4)}}
\end{center}

\end{minipage}};
% Text Node
\draw (305,235) node   [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textit{Symbolic Initialization}}
\end{center}

\end{minipage}};
% Text Node
\draw (204,68.85) node   [align=left] {\begin{minipage}[lt]{46.24pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Firmware}
\end{center}

\end{minipage}};
% Text Node
\draw (215,212.5) node   [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textbf{Corpus}}
\end{center}

\end{minipage}};
% Text Node
\draw (285,350) node   [align=left] {\begin{minipage}[lt]{74.8pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textit{Prioritization}}
\end{center}

\end{minipage}};
% Text Node
\draw (147.5,350) node   [align=left] {\begin{minipage}[lt]{78.2pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textit{Unexplored Path Identification}}
\end{center}

\end{minipage}};
% Text Node
\draw (305,275) node   [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textit{Path Solver}}
\end{center}

\end{minipage}};


\end{tikzpicture}

==> Images/qemu_libafl_arch.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,436); %set diagram left start at 0, and has height of 436

%Shape: Rectangle [id:dp8956479245415409] 
\draw  [fill={rgb, 255:red, 244; green, 217; blue, 255 }  ,fill opacity=1 ] (105,270) -- (415,270) -- (415,375) -- (105,375) -- cycle ;
%Rounded Rect [id:dp16836830659855906] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (115,284.12) .. controls (115,281.84) and (116.84,280) .. (119.12,280) -- (200.88,280) .. controls (203.16,280) and (205,281.84) .. (205,284.12) -- (205,325.88) .. controls (205,328.16) and (203.16,330) .. (200.88,330) -- (119.12,330) .. controls (116.84,330) and (115,328.16) .. (115,325.88) -- cycle ;
%Rounded Rect [id:dp6819512851056697] 
\draw  [fill={rgb, 255:red, 222; green, 222; blue, 255 }  ,fill opacity=1 ] (120,290) .. controls (120,287.24) and (122.24,285) .. (125,285) -- (195,285) .. controls (197.76,285) and (200,287.24) .. (200,290) -- (200,305) .. controls (200,307.76) and (197.76,310) .. (195,310) -- (125,310) .. controls (122.24,310) and (120,307.76) .. (120,305) -- cycle ;

%Rounded Rect [id:dp9255842683525659] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (225,290.35) .. controls (225,287.4) and (227.4,285) .. (230.35,285) -- (399.65,285) .. controls (402.6,285) and (405,287.4) .. (405,290.35) -- (405,344.65) .. controls (405,347.6) and (402.6,350) .. (399.65,350) -- (230.35,350) .. controls (227.4,350) and (225,347.6) .. (225,344.65) -- cycle ;
%Rounded Rect [id:dp26997151973826194] 
\draw  [fill={rgb, 255:red, 222; green, 222; blue, 255 }  ,fill opacity=1 ] (230,295) .. controls (230,292.24) and (232.24,290) .. (235,290) -- (305,290) .. controls (307.76,290) and (310,292.24) .. (310,295) -- (310,310) .. controls (310,312.76) and (307.76,315) .. (305,315) -- (235,315) .. controls (232.24,315) and (230,312.76) .. (230,310) -- cycle ;
%Rounded Rect [id:dp8734554603968243] 
\draw  [fill={rgb, 255:red, 222; green, 222; blue, 255 }  ,fill opacity=1 ] (230,325) .. controls (230,322.24) and (232.24,320) .. (235,320) -- (305,320) .. controls (307.76,320) and (310,322.24) .. (310,325) -- (310,340) .. controls (310,342.76) and (307.76,345) .. (305,345) -- (235,345) .. controls (232.24,345) and (230,342.76) .. (230,340) -- cycle ;
%Rounded Rect [id:dp28320846800858657] 
\draw  [fill={rgb, 255:red, 222; green, 222; blue, 255 }  ,fill opacity=1 ] (319.65,295) .. controls (319.65,292.24) and (321.89,290) .. (324.65,290) -- (394.65,290) .. controls (397.41,290) and (399.65,292.24) .. (399.65,295) -- (399.65,310) .. controls (399.65,312.76) and (397.41,315) .. (394.65,315) -- (324.65,315) .. controls (321.89,315) and (319.65,312.76) .. (319.65,310) -- cycle ;
%Rounded Rect [id:dp06666547341258311] 
\draw  [fill={rgb, 255:red, 222; green, 222; blue, 255 }  ,fill opacity=1 ] (320,325) .. controls (320,322.24) and (322.24,320) .. (325,320) -- (395,320) .. controls (397.76,320) and (400,322.24) .. (400,325) -- (400,340) .. controls (400,342.76) and (397.76,345) .. (395,345) -- (325,345) .. controls (322.24,345) and (320,342.76) .. (320,340) -- cycle ;
%Rounded Rect [id:dp7472599751327391] 
\draw  [fill={rgb, 255:red, 255; green, 178; blue, 105 }  ,fill opacity=1 ] (230,228.25) .. controls (230,226.46) and (231.46,225) .. (233.25,225) -- (286.75,225) .. controls (288.54,225) and (290,226.46) .. (290,228.25) -- (290,246.75) .. controls (290,248.54) and (288.54,250) .. (286.75,250) -- (233.25,250) .. controls (231.46,250) and (230,248.54) .. (230,246.75) -- cycle ;
%Rounded Rect [id:dp12922685873910278] 
\draw  [fill={rgb, 255:red, 255; green, 178; blue, 105 }  ,fill opacity=1 ] (105,201.86) .. controls (105,198.07) and (108.07,195) .. (111.86,195) -- (198.14,195) .. controls (201.93,195) and (205,198.07) .. (205,201.86) -- (205,243.14) .. controls (205,246.93) and (201.93,250) .. (198.14,250) -- (111.86,250) .. controls (108.07,250) and (105,246.93) .. (105,243.14) -- cycle ;
%Rounded Rect [id:dp9711594934140924] 
\draw  [fill={rgb, 255:red, 255; green, 178; blue, 105 }  ,fill opacity=1 ] (230,198.25) .. controls (230,196.46) and (231.46,195) .. (233.25,195) -- (286.75,195) .. controls (288.54,195) and (290,196.46) .. (290,198.25) -- (290,216.75) .. controls (290,218.54) and (288.54,220) .. (286.75,220) -- (233.25,220) .. controls (231.46,220) and (230,218.54) .. (230,216.75) -- cycle ;
%Rounded Rect [id:dp6506380212864518] 
\draw  [fill={rgb, 255:red, 255; green, 178; blue, 105 }  ,fill opacity=1 ] (315,202.4) .. controls (315,198.31) and (318.31,195) .. (322.4,195) -- (402.6,195) .. controls (406.69,195) and (410,198.31) .. (410,202.4) -- (410,242.6) .. controls (410,246.69) and (406.69,250) .. (402.6,250) -- (322.4,250) .. controls (318.31,250) and (315,246.69) .. (315,242.6) -- cycle ;
%Rounded Rect [id:dp9200357827863586] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (115,345) .. controls (115,342.24) and (117.24,340) .. (120,340) -- (200,340) .. controls (202.76,340) and (205,342.24) .. (205,345) -- (205,360) .. controls (205,362.76) and (202.76,365) .. (200,365) -- (120,365) .. controls (117.24,365) and (115,362.76) .. (115,360) -- cycle ;
%Straight Lines [id:da8826742052851636] 
\draw    (140,250) -- (140,277) ;
\draw [shift={(140,280)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da977747370659212] 
\draw    (255,270) -- (255,253) ;
\draw [shift={(255,250)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da15537452385193795] 
\draw    (270,250) -- (270,267) ;
\draw [shift={(270,270)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da28441341024749356] 
\draw    (290,240) -- (312,240) ;
\draw [shift={(315,240)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da04391673670193419] 
\draw    (315,205) -- (293,205) ;
\draw [shift={(290,205)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da8992466528114718] 
\draw    (230,205) -- (208,205) ;
\draw [shift={(205,205)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da09596356815584217] 
\draw    (205,215) -- (227,215) ;
\draw [shift={(230,215)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da4633965580658822] 
\draw    (175,250) -- (175,260) -- (215,260) -- (215,320) -- (222,320) ;
\draw [shift={(225,320)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;

% Text Node
\draw (260,237.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{40.8pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Coverage}\\\textbf{Analyzer}
\end{center}

\end{minipage}};
% Text Node
\draw (155,222.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Fuzzing Engine}\\(LibAFL)
\end{center}

\end{minipage}};
% Text Node
\draw (267.5,367.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{221pt}\setlength\topsep{0pt}
\begin{center}
\textbf{QEMU Emulator}
\end{center}

\end{minipage}};
% Text Node
\draw (260,207.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{40.8pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Corpus}
\end{center}

\end{minipage}};
% Text Node
\draw (362.5,222.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{64.6pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Symbolic Execution Engine}\\(angr)
\end{center}

\end{minipage}};
% Text Node
\draw (160,297.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
\begin{center}
Code Hooks
\end{center}

\end{minipage}};
% Text Node
\draw (160,320) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
\begin{center}
\textbf{TCG Guest Code}
\end{center}

\end{minipage}};
% Text Node
\draw (160,352.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
\begin{center}
\textbf{vCPUs}
\end{center}

\end{minipage}};
% Text Node
\draw (270,302.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
\begin{center}
Memory Hooks
\end{center}

\end{minipage}};
% Text Node
\draw (270,332.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
\begin{center}
Syscall Hooks
\end{center}

\end{minipage}};
% Text Node
\draw (359.65,302.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
\begin{center}
Crash Handlers
\end{center}

\end{minipage}};
% Text Node
\draw (360,332.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
\begin{center}
Thread Hooks
\end{center}

\end{minipage}};


\end{tikzpicture}

==> Images/sd_extraction.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp7039069146024416] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 178; blue, 105 }  ,fill opacity=1 ][line width=0.75]  (280,88.5) .. controls (280,85.19) and (282.69,82.5) .. (286,82.5) .. controls (289.31,82.5) and (292,85.19) .. (292,88.5) .. controls (292,91.81) and (289.31,94.5) .. (286,94.5) .. controls (282.69,94.5) and (280,91.81) .. (280,88.5) -- cycle ;
%Shape: Circle [id:dp4938434800823688] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 178; blue, 105 }  ,fill opacity=1 ][line width=0.75]  (308,115.83) .. controls (308,112.52) and (310.69,109.83) .. (314,109.83) .. controls (317.31,109.83) and (320,112.52) .. (320,115.83) .. controls (320,119.15) and (317.31,121.83) .. (314,121.83) .. controls (310.69,121.83) and (308,119.15) .. (308,115.83) -- cycle ;
%Shape: Circle [id:dp5142312394372458] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 178; blue, 105 }  ,fill opacity=1 ][line width=0.75]  (330.63,145.19) .. controls (330.63,141.77) and (333.4,139) .. (336.81,139) .. controls (340.23,139) and (343,141.77) .. (343,145.19) .. controls (343,148.6) and (340.23,151.38) .. (336.81,151.38) .. controls (333.4,151.38) and (330.63,148.6) .. (330.63,145.19) -- cycle ;
%Straight Lines [id:da28441985930826874] 
\draw    (290.5,91.83) -- (309.5,111.17) ;
%Straight Lines [id:da6216397677939721] 
\draw    (308.83,119.83) -- (290.5,136.83) ;
%Straight Lines [id:da5162920149881011] 
\draw    (317.5,120.75) -- (333.5,140.25) ;
%Straight Lines [id:da7534179519126106] 
\draw    (333.33,150) -- (316.33,176.33) ;
%Straight Lines [id:da009626779011439823] 
\draw    (357.67,175.33) -- (340.67,150) ;
%Shape: Circle [id:dp6606444621984815] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (280,141.5) .. controls (280,138.19) and (282.69,135.5) .. (286,135.5) .. controls (289.31,135.5) and (292,138.19) .. (292,141.5) .. controls (292,144.81) and (289.31,147.5) .. (286,147.5) .. controls (282.69,147.5) and (280,144.81) .. (280,141.5) -- cycle ;
%Shape: Circle [id:dp5082173540500149] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (307,181) .. controls (307,177.69) and (309.69,175) .. (313,175) .. controls (316.31,175) and (319,177.69) .. (319,181) .. controls (319,184.31) and (316.31,187) .. (313,187) .. controls (309.69,187) and (307,184.31) .. (307,181) -- cycle ;
%Shape: Circle [id:dp3653445795686976] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 178; blue, 105 }  ,fill opacity=1 ][line width=0.75]  (355,181) .. controls (355,177.69) and (357.69,175) .. (361,175) .. controls (364.31,175) and (367,177.69) .. (367,181) .. controls (367,184.31) and (364.31,187) .. (361,187) .. controls (357.69,187) and (355,184.31) .. (355,181) -- cycle ;
%Shape: Circle [id:dp006729110211614708] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 178; blue, 105 }  ,fill opacity=1 ][line width=0.75]  (251.33,63.5) .. controls (251.33,60.19) and (254.02,57.5) .. (257.33,57.5) .. controls (260.65,57.5) and (263.33,60.19) .. (263.33,63.5) .. controls (263.33,66.81) and (260.65,69.5) .. (257.33,69.5) .. controls (254.02,69.5) and (251.33,66.81) .. (251.33,63.5) -- cycle ;
%Straight Lines [id:da32158840374261866] 
\draw    (261.5,67.5) -- (281.17,84.17) ;
%Straight Lines [id:da9947745720661408] 
\draw    (252,67) -- (230,84.33) ;
%Shape: Circle [id:dp08560497986566151] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 178; blue, 105 }  ,fill opacity=1 ][line width=0.75]  (219.5,89) .. controls (219.5,85.69) and (222.19,83) .. (225.5,83) .. controls (228.81,83) and (231.5,85.69) .. (231.5,89) .. controls (231.5,92.31) and (228.81,95) .. (225.5,95) .. controls (222.19,95) and (219.5,92.31) .. (219.5,89) -- cycle ;
%Straight Lines [id:da1199277355623507] 
\draw    (221.33,93.33) -- (206.5,111.5) ;
%Shape: Circle [id:dp9688378993700346] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (197,116.33) .. controls (197,113.02) and (199.69,110.33) .. (203,110.33) .. controls (206.31,110.33) and (209,113.02) .. (209,116.33) .. controls (209,119.65) and (206.31,122.33) .. (203,122.33) .. controls (199.69,122.33) and (197,119.65) .. (197,116.33) -- cycle ;
%Straight Lines [id:da4736742978388022] 
\draw    (229.5,93) -- (245,111) ;
%Shape: Ellipse [id:dp905852528804656] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (242.5,116.43) .. controls (242.5,113.07) and (245.16,110.36) .. (248.43,110.36) .. controls (251.71,110.36) and (254.36,113.07) .. (254.36,116.43) .. controls (254.36,119.78) and (251.71,122.5) .. (248.43,122.5) .. controls (245.16,122.5) and (242.5,119.78) .. (242.5,116.43) -- cycle ;
%Straight Lines [id:da9461138969343976] 
\draw    (198.83,121.33) -- (184,139.5) ;
%Shape: Circle [id:dp9904651974353483] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (174.5,144.33) .. controls (174.5,141.02) and (177.19,138.33) .. (180.5,138.33) .. controls (183.81,138.33) and (186.5,141.02) .. (186.5,144.33) .. controls (186.5,147.65) and (183.81,150.33) .. (180.5,150.33) .. controls (177.19,150.33) and (174.5,147.65) .. (174.5,144.33) -- cycle ;
%Straight Lines [id:da05165791628467076] 
\draw    (207,121) -- (222.5,139) ;
%Shape: Ellipse [id:dp9792164611203785] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (220,144.43) .. controls (220,141.07) and (222.66,138.36) .. (225.93,138.36) .. controls (229.21,138.36) and (231.86,141.07) .. (231.86,144.43) .. controls (231.86,147.78) and (229.21,150.5) .. (225.93,150.5) .. controls (222.66,150.5) and (220,147.78) .. (220,144.43) -- cycle ;
%Shape: Rectangle [id:dp9782369189027942] 
\draw   (187.29,216.14) -- (236,216.14) -- (236,240) -- (187.29,240) -- cycle ;
%Shape: Rectangle [id:dp6471686307023358] 
\draw   (236,216.14) -- (283.29,216.14) -- (283.29,240) -- (236,240) -- cycle ;
%Shape: Rectangle [id:dp052652993581308816] 
\draw   (283.29,216.14) -- (331.29,216.14) -- (331.29,240) -- (283.29,240) -- cycle ;
%Shape: Rectangle [id:dp25887798265463136] 
\draw   (331.29,216) -- (380,216) -- (380,240) -- (331.29,240) -- cycle ;
%Rounded Rect [id:dp4360855046443033] 
\draw   (160,52.5) .. controls (160,45.6) and (165.6,40) .. (172.5,40) -- (367.5,40) .. controls (374.4,40) and (380,45.6) .. (380,52.5) -- (380,190.25) .. controls (380,197.15) and (374.4,202.75) .. (367.5,202.75) -- (172.5,202.75) .. controls (165.6,202.75) and (160,197.15) .. (160,190.25) -- cycle ;

% Text Node
\draw (212.25,78) node   [align=left] {\begin{minipage}[lt]{14.62pt}\setlength\topsep{0pt}
$\displaystyle s_{1}$
\end{minipage}};
% Text Node
\draw (330.75,103) node   [align=left] {\begin{minipage}[lt]{14.62pt}\setlength\topsep{0pt}
$\displaystyle s_{2}$
\end{minipage}};
% Text Node
\draw (351.42,134.17) node   [align=left] {\begin{minipage}[lt]{14.62pt}\setlength\topsep{0pt}
$\displaystyle s_{3}$
\end{minipage}};
% Text Node
\draw (194.75,152.33) node   [align=left] {\begin{minipage}[lt]{14.62pt}\setlength\topsep{0pt}
$\displaystyle d_{1}$
\end{minipage}};
% Text Node
\draw (265.75,110.83) node   [align=left] {\begin{minipage}[lt]{14.62pt}\setlength\topsep{0pt}
$\displaystyle d_{2}$
\end{minipage}};
% Text Node
\draw (275.25,148.33) node   [align=left] {\begin{minipage}[lt]{14.62pt}\setlength\topsep{0pt}
$\displaystyle d_{3}$
\end{minipage}};
% Text Node
\draw (300.25,181.33) node   [align=left] {\begin{minipage}[lt]{14.62pt}\setlength\topsep{0pt}
$\displaystyle d_{4}$
\end{minipage}};
% Text Node
\draw (256.75,46.33) node   [align=left] {\begin{minipage}[lt]{14.62pt}\setlength\topsep{0pt}
$\displaystyle v_{0}$
\end{minipage}};
% Text Node
\draw (211.64,228.07) node   [align=left] {\begin{minipage}[lt]{33.13pt}\setlength\topsep{0pt}
$\displaystyle ( s_{1} ,\ d_{1})$
\end{minipage}};
% Text Node
\draw (259.79,228) node   [align=left] {\begin{minipage}[lt]{32.15pt}\setlength\topsep{0pt}
$\displaystyle ( s_{1} ,\ d_{2})$
\end{minipage}};
% Text Node
\draw (355.64,228) node   [align=left] {\begin{minipage}[lt]{33.13pt}\setlength\topsep{0pt}
$\displaystyle ( s_{3} ,\ d_{4})$
\end{minipage}};
% Text Node
\draw (168.21,227.71) node   [align=left] {\begin{minipage}[lt]{33.13pt}\setlength\topsep{0pt}
$\displaystyle CP=$
\end{minipage}};
% Text Node
\draw (306.93,228.07) node   [align=left] {\begin{minipage}[lt]{32.15pt}\setlength\topsep{0pt}
$\displaystyle ( s_{2} ,\ d_{3})$
\end{minipage}};


\end{tikzpicture}

==> Images/sota_vs_ours.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,409); %set diagram left start at 0, and has height of 409

%Rounded Rect [id:dp414337751271158] 
\draw  [fill={rgb, 255:red, 255; green, 243; blue, 217 }  ,fill opacity=1 ] (60,135.13) .. controls (60,129.54) and (64.54,125) .. (70.13,125) -- (129.87,125) .. controls (135.46,125) and (140,129.54) .. (140,135.13) -- (140,244.87) .. controls (140,250.46) and (135.46,255) .. (129.87,255) -- (70.13,255) .. controls (64.54,255) and (60,250.46) .. (60,244.87) -- cycle ;
%Rounded Rect [id:dp40392492840220895] 
\draw  [fill={rgb, 255:red, 255; green, 243; blue, 217 }  ,fill opacity=1 ] (260,135.13) .. controls (260,129.54) and (264.54,125) .. (270.13,125) -- (329.87,125) .. controls (335.46,125) and (340,129.54) .. (340,135.13) -- (340,244.87) .. controls (340,250.46) and (335.46,255) .. (329.87,255) -- (270.13,255) .. controls (264.54,255) and (260,250.46) .. (260,244.87) -- cycle ;
%Flowchart: Document [id:dp1562465935644637] 
\draw  [fill={rgb, 255:red, 255; green, 221; blue, 166 }  ,fill opacity=1 ] (230,189.61) -- (170.2,190) -- (170,148.89) .. controls (207.38,148.65) and (199.84,133.88) .. (229.78,143.28) -- cycle ;
%Flowchart: Document [id:dp9842472222816702] 
\draw  [fill={rgb, 255:red, 255; green, 178; blue, 105 }  ,fill opacity=1 ] (170.2,190) -- (230,190) -- (230,231.25) .. controls (192.62,231.25) and (200.1,246.13) .. (170.2,236.5) -- cycle ;
%Flowchart: Document [id:dp10833885874564853] 
\draw  [fill={rgb, 255:red, 255; green, 221; blue, 166 }  ,fill opacity=1 ] (130,209.61) -- (70.19,210) -- (70,168.89) .. controls (107.38,168.65) and (99.83,153.87) .. (129.78,163.27) -- cycle ;
%Flowchart: Document [id:dp39775412404788] 
\draw  [fill={rgb, 255:red, 255; green, 221; blue, 166 }  ,fill opacity=1 ] (330,184.61) -- (270.19,185) -- (270,143.89) .. controls (307.38,143.65) and (299.83,128.87) .. (329.78,138.27) -- cycle ;
%Flowchart: Document [id:dp21733911679785078] 
\draw  [fill={rgb, 255:red, 255; green, 178; blue, 105 }  ,fill opacity=1 ] (270.2,185) -- (330,185) -- (330,226.25) .. controls (292.62,226.25) and (300.1,241.13) .. (270.2,231.5) -- cycle ;
%Rounded Rect [id:dp6596120962403771] 
\draw  [fill={rgb, 255:red, 222; green, 222; blue, 255 }  ,fill opacity=1 ] (60,69) .. controls (60,64.03) and (64.03,60) .. (69,60) -- (131,60) .. controls (135.97,60) and (140,64.03) .. (140,69) -- (140,96) .. controls (140,100.97) and (135.97,105) .. (131,105) -- (69,105) .. controls (64.03,105) and (60,100.97) .. (60,96) -- cycle ;
%Straight Lines [id:da4953598916380946] 
\draw    (90,105) -- (90,122) ;
\draw [shift={(90,125)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da24425167549757232] 
\draw    (110,125) -- (110,108) ;
\draw [shift={(110,105)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da13227049985689665] 
\draw    (290,105) -- (290,122) ;
\draw [shift={(290,125)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4769600865455833] 
\draw    (310,125) -- (310,108) ;
\draw [shift={(310,105)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8718920289100468] 
\draw [line width=2.25]    (170,170) -- (145,170) ;
\draw [shift={(140,170)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da4599107672089643] 
\draw [line width=2.25]    (240,185) -- (255,185) ;
\draw [shift={(260,185)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da9683809804680126] 
\draw [line width=2.25]    (230,165) -- (240,165) -- (240,185) ;
%Straight Lines [id:da34626724836949907] 
\draw [line width=2.25]    (240,185) -- (240,210) -- (230,210) ;
%Rounded Rect [id:dp724624032696191] 
\draw  [fill={rgb, 255:red, 222; green, 222; blue, 255 }  ,fill opacity=1 ] (260,69) .. controls (260,64.03) and (264.03,60) .. (269,60) -- (331,60) .. controls (335.97,60) and (340,64.03) .. (340,69) -- (340,96) .. controls (340,100.97) and (335.97,105) .. (331,105) -- (269,105) .. controls (264.03,105) and (260,100.97) .. (260,96) -- cycle ;
%Shape: Rectangle [id:dp8345065855499445] 
\draw  [draw opacity=0] (40,145) -- (55,145) -- (55,185) -- (40,185) -- cycle ;

% Text Node
\draw (100,243.86) node  [font=\small] [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Emulator}
\end{center}

\end{minipage}};
% Text Node
\draw (300,243.44) node  [font=\small] [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Emulator}
\end{center}

\end{minipage}};
% Text Node
\draw (200,167.3) node  [font=\small] [align=left] {\begin{minipage}[lt]{40.8pt}\setlength\topsep{0pt}
\begin{center}
User level code
\end{center}

\end{minipage}};
% Text Node
\draw (200,212.5) node  [font=\small] [align=left] {\begin{minipage}[lt]{40.8pt}\setlength\topsep{0pt}
\begin{center}
Kernel code
\end{center}

\end{minipage}};
% Text Node
\draw (100,187.5) node  [font=\small] [align=left] {\begin{minipage}[lt]{40.8pt}\setlength\topsep{0pt}
\begin{center}
User level code
\end{center}

\end{minipage}};
% Text Node
\draw (300,162.5) node  [font=\small] [align=left] {\begin{minipage}[lt]{40.8pt}\setlength\topsep{0pt}
\begin{center}
User level code
\end{center}

\end{minipage}};
% Text Node
\draw (300,207.5) node  [font=\small] [align=left] {\begin{minipage}[lt]{40.8pt}\setlength\topsep{0pt}
\begin{center}
Kernel code
\end{center}

\end{minipage}};
% Text Node
\draw (100,82.5) node  [font=\small] [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Fuzzer}
\end{center}

\end{minipage}};
% Text Node
\draw (200,125) node   [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
\begin{center}
\textit{Firmware Binary}
\end{center}

\end{minipage}};
% Text Node
\draw (300,82.5) node  [font=\small] [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Fuzzer}
\end{center}

\end{minipage}};


\end{tikzpicture}

==> Images/sym_exec.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp7785766273142745] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 178; blue, 105 }  ,fill opacity=1 ][line width=0.75]  (249.42,103.54) .. controls (249.42,100.23) and (252.1,97.54) .. (255.42,97.54) .. controls (258.73,97.54) and (261.42,100.23) .. (261.42,103.54) .. controls (261.42,106.86) and (258.73,109.54) .. (255.42,109.54) .. controls (252.1,109.54) and (249.42,106.86) .. (249.42,103.54) -- cycle ;
%Shape: Circle [id:dp749463169811909] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 178; blue, 105 }  ,fill opacity=1 ][line width=0.75]  (193.58,166.17) .. controls (193.58,162.85) and (196.27,160.17) .. (199.58,160.17) .. controls (202.9,160.17) and (205.58,162.85) .. (205.58,166.17) .. controls (205.58,169.48) and (202.9,172.17) .. (199.58,172.17) .. controls (196.27,172.17) and (193.58,169.48) .. (193.58,166.17) -- cycle ;
%Shape: Circle [id:dp03559457775855446] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (242.71,162.38) .. controls (242.71,158.96) and (245.48,156.19) .. (248.9,156.19) .. controls (252.31,156.19) and (255.08,158.96) .. (255.08,162.38) .. controls (255.08,165.8) and (252.31,168.57) .. (248.9,168.57) .. controls (245.48,168.57) and (242.71,165.8) .. (242.71,162.38) -- cycle ;
%Shape: Circle [id:dp7484455024577328] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 178; blue, 105 }  ,fill opacity=1 ][line width=0.75]  (219.67,133.92) .. controls (219.67,130.6) and (222.35,127.92) .. (225.67,127.92) .. controls (228.98,127.92) and (231.67,130.6) .. (231.67,133.92) .. controls (231.67,137.23) and (228.98,139.92) .. (225.67,139.92) .. controls (222.35,139.92) and (219.67,137.23) .. (219.67,133.92) -- cycle ;
%Straight Lines [id:da25440581413233376] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (251.25,108.38) -- (250.75,107.13) -- (230.75,129.63) ;
%Straight Lines [id:da34928054849351864] 
\draw    (221.83,139.04) -- (202.92,161.5) ;
%Straight Lines [id:da932332779269246] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (229.17,138.79) -- (244.2,158.6) ;
%Straight Lines [id:da19246781679101044] 
\draw    (244.83,167.19) -- (227.83,193.19) ;
%Straight Lines [id:da3055756713469885] 
\draw    (271.33,192.69) -- (253.08,167.19) ;
%Shape: Circle [id:dp34917972230978966] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (219.08,198.57) .. controls (219.08,195.25) and (221.77,192.57) .. (225.08,192.57) .. controls (228.4,192.57) and (231.08,195.25) .. (231.08,198.57) .. controls (231.08,201.88) and (228.4,204.57) .. (225.08,204.57) .. controls (221.77,204.57) and (219.08,201.88) .. (219.08,198.57) -- cycle ;
%Shape: Circle [id:dp7734815217104847] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (267.08,198.57) .. controls (267.08,195.25) and (269.77,192.57) .. (273.08,192.57) .. controls (276.4,192.57) and (279.08,195.25) .. (279.08,198.57) .. controls (279.08,201.88) and (276.4,204.57) .. (273.08,204.57) .. controls (269.77,204.57) and (267.08,201.88) .. (267.08,198.57) -- cycle ;
%Shape: Circle [id:dp7893412321992972] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 178; blue, 105 }  ,fill opacity=1 ][line width=0.75]  (289.42,65.88) .. controls (289.42,62.56) and (292.1,59.88) .. (295.42,59.88) .. controls (298.73,59.88) and (301.42,62.56) .. (301.42,65.88) .. controls (301.42,69.19) and (298.73,71.88) .. (295.42,71.88) .. controls (292.1,71.88) and (289.42,69.19) .. (289.42,65.88) -- cycle ;
%Straight Lines [id:da8554851743740403] 
\draw    (291.33,69.83) -- (260.42,99.13) ;
%Curve Lines [id:da3201755665489444] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (287.75,57.63) .. controls (255.42,73.79) and (218.54,116.81) .. (195.06,147.37) ;
\draw [shift={(192.92,150.17)}, rotate = 307.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da17387119381389327] 
\draw [color={rgb, 255:red, 163; green, 79; blue, 183 }  ,draw opacity=1 ][line width=1.5]    (234.2,133) .. controls (238.02,132.09) and (244.81,132.01) .. (243.9,138.56) .. controls (243,145.1) and (244.09,147.65) .. (250.63,145.47) .. controls (257.18,143.28) and (259.72,146.74) .. (257.9,151.28) .. controls (256.09,155.83) and (257.36,160.38) .. (264.81,160.56) .. controls (272.27,160.74) and (259.72,172.38) .. (267.9,173.1) .. controls (275.47,173.78) and (274.64,169.56) .. (275.7,183.72) ;
\draw [shift={(276,187.54)}, rotate = 265.28] [fill={rgb, 255:red, 163; green, 79; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da8922452371291711] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (356.17,174.87) .. controls (368,174.87) and (369.61,175.14) .. (381.61,175.19) ;
\draw [shift={(385.5,175.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da1946785898631611] 
\draw [color={rgb, 255:red, 163; green, 79; blue, 183 }  ,draw opacity=1 ][line width=1.5]    (356.43,199.6) .. controls (361.03,195) and (363.43,193.4) .. (364.83,197) .. controls (366.23,200.6) and (367.23,204.8) .. (371.03,201) .. controls (373.94,198.09) and (377.18,198.05) .. (381.24,197.97) ;
\draw [shift={(385.23,197.8)}, rotate = 175.33] [fill={rgb, 255:red, 163; green, 79; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.07,-5.32) -- (0,0) -- (11.07,5.32) -- (7.35,0) -- cycle    ;
%Rounded Rect [id:dp9424605687334319] 
\draw  [color={rgb, 255:red, 255; green, 209; blue, 143 }  ,draw opacity=1 ][line width=2.25]  (175,80.65) .. controls (175,62.2) and (189.95,47.25) .. (208.4,47.25) -- (308.6,47.25) .. controls (327.05,47.25) and (342,62.2) .. (342,80.65) -- (342,186.6) .. controls (342,205.05) and (327.05,220) .. (308.6,220) -- (208.4,220) .. controls (189.95,220) and (175,205.05) .. (175,186.6) -- cycle ;
%Straight Lines [id:da24893603261608555] 
\draw    (317.83,95.69) -- (299.58,70.19) ;
%Shape: Circle [id:dp2424639105994436] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (313.58,101.57) .. controls (313.58,98.25) and (316.27,95.57) .. (319.58,95.57) .. controls (322.9,95.57) and (325.58,98.25) .. (325.58,101.57) .. controls (325.58,104.88) and (322.9,107.57) .. (319.58,107.57) .. controls (316.27,107.57) and (313.58,104.88) .. (313.58,101.57) -- cycle ;
%Shape: Ellipse [id:dp7351669242787984] 
\draw  [color={rgb, 255:red, 190; green, 119; blue, 255 }  ,draw opacity=1 ][line width=2.25]  (219.44,123.09) .. controls (230.23,114.42) and (255.15,127.53) .. (275.09,152.36) .. controls (295.04,177.19) and (302.45,204.35) .. (291.66,213.01) .. controls (280.87,221.68) and (255.95,208.58) .. (236.01,183.75) .. controls (216.06,158.92) and (208.65,131.76) .. (219.44,123.09) -- cycle ;
%Straight Lines [id:da32486200375070073] 
\draw    (369.67,73.33) -- (344.9,79.88) ;
\draw [shift={(342,80.65)}, rotate = 345.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da18095498790203957] 
\draw    (369,122.67) -- (294.17,172.34) ;
\draw [shift={(291.67,174)}, rotate = 326.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (225.58,145.83) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle s_{i}$
\end{minipage}};
% Text Node
\draw (284.58,202.57) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
$\displaystyle d_{i}$
\end{minipage}};
% Text Node
\draw (451.83,174.5) node   [align=left] {\begin{minipage}[lt]{90.97pt}\setlength\topsep{0pt}
Fuzzing Trajectory
\end{minipage}};
% Text Node
\draw (457.5,206) node   [align=left] {\begin{minipage}[lt]{99.32pt}\setlength\topsep{0pt}
Symbolic Execution \\Trajectory
\end{minipage}};
% Text Node
\draw (436.5,72.5) node   [align=left] {\begin{minipage}[lt]{90.97pt}\setlength\topsep{0pt}
Naive Symbolic\\Execution
\end{minipage}};
% Text Node
\draw (455,122.5) node   [align=left] {\begin{minipage}[lt]{116.55pt}\setlength\topsep{0pt}
Selective Symbolic\\Execution
\end{minipage}};


\end{tikzpicture}

==> Images/sys_usr_lvl.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,364); %set diagram left start at 0, and has height of 364

%Rounded Same Side Corner Rect [id:dp17653459636144986] 
\draw  [fill={rgb, 255:red, 255; green, 243; blue, 217 }  ,fill opacity=1 ] (24,107.2) .. controls (24,101.01) and (29.01,96) .. (35.2,96) -- (100.8,96) .. controls (106.99,96) and (112,101.01) .. (112,107.2) -- (112,152) .. controls (112,152) and (112,152) .. (112,152) -- (24,152) .. controls (24,152) and (24,152) .. (24,152) -- cycle ;
%Rounded Same Side Corner Rect [id:dp4930332761882217] 
\draw  [fill={rgb, 255:red, 255; green, 178; blue, 105 }  ,fill opacity=1 ] (112.09,233.6) .. controls (112.1,237.13) and (109.25,240.01) .. (105.71,240.02) -- (30.57,240.28) .. controls (27.03,240.3) and (24.16,237.44) .. (24.15,233.91) -- (24.06,208.31) .. controls (24.06,208.31) and (24.06,208.31) .. (24.06,208.31) -- (112,208) .. controls (112,208) and (112,208) .. (112,208) -- cycle ;
%Shape: Rectangle [id:dp14570894503658793] 
\draw  [fill={rgb, 255:red, 255; green, 221; blue, 166 }  ,fill opacity=1 ] (24,152) -- (112,152) -- (112,208) -- (24,208) -- cycle ;
%Rounded Same Side Corner Rect [id:dp5829149374935345] 
\draw  [fill={rgb, 255:red, 255; green, 243; blue, 217 }  ,fill opacity=1 ] (183.83,107.03) .. controls (183.83,100.85) and (188.85,95.83) .. (195.03,95.83) -- (260.63,95.83) .. controls (266.82,95.83) and (271.83,100.85) .. (271.83,107.03) -- (271.83,151.83) .. controls (271.83,151.83) and (271.83,151.83) .. (271.83,151.83) -- (183.83,151.83) .. controls (183.83,151.83) and (183.83,151.83) .. (183.83,151.83) -- cycle ;
%Rounded Same Side Corner Rect [id:dp6355523859103179] 
\draw  [fill={rgb, 255:red, 255; green, 178; blue, 105 }  ,fill opacity=1 ] (271.98,233.29) .. controls (271.99,236.83) and (269.13,239.7) .. (265.6,239.72) -- (190.46,239.98) .. controls (186.92,239.99) and (184.05,237.13) .. (184.03,233.6) -- (183.94,208) .. controls (183.94,208) and (183.94,208) .. (183.94,208) -- (271.89,207.69) .. controls (271.89,207.69) and (271.89,207.69) .. (271.89,207.69) -- cycle ;
%Shape: Rectangle [id:dp04439952822526949] 
\draw  [fill={rgb, 255:red, 255; green, 221; blue, 166 }  ,fill opacity=1 ] (183.83,151.83) -- (271.83,151.83) -- (271.83,207.83) -- (183.83,207.83) -- cycle ;
%Rounded Rect [id:dp6221748251711464] 
\draw  [fill={rgb, 255:red, 255; green, 217; blue, 217 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (192,134.23) .. controls (192,128.49) and (196.66,123.83) .. (202.4,123.83) -- (253.6,123.83) .. controls (259.34,123.83) and (264,128.49) .. (264,134.23) -- (264,165.43) .. controls (264,171.18) and (259.34,175.83) .. (253.6,175.83) -- (202.4,175.83) .. controls (196.66,175.83) and (192,171.18) .. (192,165.43) -- cycle ;
%Rounded Rect [id:dp8348939300190971] 
\draw  [fill={rgb, 255:red, 255; green, 217; blue, 217 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (32,124.8) .. controls (32,122.15) and (34.15,120) .. (36.8,120) -- (99.2,120) .. controls (101.85,120) and (104,122.15) .. (104,124.8) -- (104,139.2) .. controls (104,141.85) and (101.85,144) .. (99.2,144) -- (36.8,144) .. controls (34.15,144) and (32,141.85) .. (32,139.2) -- cycle ;
%Rounded Rect [id:dp3059420999297603] 
\draw  [fill={rgb, 255:red, 255; green, 217; blue, 217 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (32,164.8) .. controls (32,162.15) and (34.15,160) .. (36.8,160) -- (99.2,160) .. controls (101.85,160) and (104,162.15) .. (104,164.8) -- (104,179.2) .. controls (104,181.85) and (101.85,184) .. (99.2,184) -- (36.8,184) .. controls (34.15,184) and (32,181.85) .. (32,179.2) -- cycle ;
%Rounded Rect [id:dp6407079245989468] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (168,81.67) .. controls (168,76.33) and (172.33,72) .. (177.67,72) -- (278.33,72) .. controls (283.67,72) and (288,76.33) .. (288,81.67) -- (288,198.33) .. controls (288,203.67) and (283.67,208) .. (278.33,208) -- (177.67,208) .. controls (172.33,208) and (168,203.67) .. (168,198.33) -- cycle ;
%Rounded Rect [id:dp5193840755417094] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (8,78.44) .. controls (8,74.89) and (10.89,72) .. (14.44,72) -- (121.56,72) .. controls (125.11,72) and (128,74.89) .. (128,78.44) -- (128,145.56) .. controls (128,149.11) and (125.11,152) .. (121.56,152) -- (14.44,152) .. controls (10.89,152) and (8,149.11) .. (8,145.56) -- cycle ;
%Shape: Rectangle [id:dp948015888780871] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (24,64) -- (112,64) -- (112,88) -- (24,88) -- cycle ;
%Shape: Rectangle [id:dp03392414831974233] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (184,63.5) -- (272,63.5) -- (272,87.5) -- (184,87.5) -- cycle ;

% Text Node
\draw (68,104) node  [font=\small] [align=left] {\begin{minipage}[lt]{59.84pt}\setlength\topsep{0pt}
\begin{center}
\textit{User level}
\end{center}

\end{minipage}};
% Text Node
\draw (68,200) node  [font=\small] [align=left] {\begin{minipage}[lt]{59.84pt}\setlength\topsep{0pt}
\begin{center}
\textit{Kernel level}
\end{center}

\end{minipage}};
% Text Node
\draw (68.17,232.01) node  [font=\small] [align=left] {\begin{minipage}[lt]{59.84pt}\setlength\topsep{0pt}
\begin{center}
\textit{Hardware}
\end{center}

\end{minipage}};
% Text Node
\draw (227.83,103.83) node  [font=\small] [align=left] {\begin{minipage}[lt]{59.84pt}\setlength\topsep{0pt}
\begin{center}
\textit{User level}
\end{center}

\end{minipage}};
% Text Node
\draw (228,149.83) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{48.96pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Firmware}
\end{center}

\end{minipage}};
% Text Node
\draw (68,132) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{48.96pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Program}
\end{center}

\end{minipage}};
% Text Node
\draw (68,172) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{48.96pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Kernel}
\end{center}

\end{minipage}};
% Text Node
\draw (228,231.83) node  [font=\small] [align=left] {\begin{minipage}[lt]{59.84pt}\setlength\topsep{0pt}
\begin{center}
\textit{Hardware}
\end{center}

\end{minipage}};
% Text Node
\draw (228,199.83) node  [font=\small] [align=left] {\begin{minipage}[lt]{59.84pt}\setlength\topsep{0pt}
\begin{center}
\textit{Kernel level}
\end{center}

\end{minipage}};
% Text Node
\draw (68,76) node   [align=left] {\begin{minipage}[lt]{60.18pt}\setlength\topsep{0pt}
\begin{center}
{\small User-level }\\{\small emulation}
\end{center}

\end{minipage}};
% Text Node
\draw (228,75.5) node   [align=left] {\begin{minipage}[lt]{60.18pt}\setlength\topsep{0pt}
\begin{center}
{\small System-level }\\{\small emulation}
\end{center}

\end{minipage}};


\end{tikzpicture}
